RUBRIC: Realism--Utility Balanced Ranking for Imbalanced Classification

Class imbalance poses a fundamental challenge in risk-sensitive applications such as fraud detection and medical diagnosis, where minority-class samples are scarce yet critical for accurate classification. Existing oversampling methods generate synthetic samples to rebalance class distributions; however, they often produce large numbers of low-quality candidates that distort decision boundaries or introduce artifacts, leading to overfitting and degraded generalization. In this work, we introduce \textbf{RUBRIC}, a generator-agnostic filtering framework that formulates synthetic sample selection as a quality-over-quantity optimization problem. RUBRIC ranks candidates using a realism-utility trade-off: realism is estimated via a neural density-ratio discriminator from each candidate's resemblance to real minority samples, while utility captures proximity to the decision boundary through a concave, margin-based scoring function $g_-(t)=-\log(1+e^{-t/\tau})$. The discriminator uses the same architecture and training protocol on every benchmark and is fit independently to that dataset's real minority class versus its synthetic pool. We show that, under mild regularity conditions, the proposed filtering framework monotonically tightens the generalization bound for margin-based classifiers by jointly reducing distribution shift and suppressing near-negative tail contributions. Through extensive experiments on standard public imbalanced-classification benchmarks, we demonstrate that RUBRIC boosts minority-class recall while preserving overall discriminative ability across multiple data generators. Sensitivity analyses in $\lambda$ and the selection budget $K$ further characterize performance trade-offs oriented toward ranking quality.

==> (inline-0) <==
\begin{longtable}{l l r r r r r r r r r}
\caption{Credit Card. Test metrics after~\eqref{eq:thr-f1}. Shaded rows are the filtered arm of the same generator.}\label{tab:creditcard_full}\\
\toprule
Method & Model & F1 & Prec. & Rec. & AUC & Avg.Prec. & Brier & Acc. & Bal.Acc. & Thr. \\midrule
\endfirsthead
\toprule
Method & Model & F1 & Prec. & Rec. & AUC & Avg.Prec. & Brier & Acc. & Bal.Acc. & Thr. \\midrule
\endhead
NONE & RandomForest & 0.860 & 0.951 & 0.786 & 0.963 & 0.873 & 0.000 & 1.000 & 0.893 & 0.540 \\
NONE & LogisticRegression & 0.825 & 0.833 & 0.816 & 0.972 & 0.719 & 0.024 & 0.999 & 0.908 & 1.000 \\
NONE & LinearSVC & 0.748 & 0.690 & 0.816 & 0.974 & 0.735 & 0.001 & 0.999 & 0.908 & 0.089 \\
NONE & SGDLogistic & 0.344 & 0.216 & 0.847 & 0.950 & 0.192 & 0.065 & 0.994 & 0.921 & 1.000 \\
NONE & KNN15 & 0.492 & 1.000 & 0.327 & 0.949 & 0.860 & 0.000 & 0.999 & 0.663 & 1.000 \\
NONE & GaussianNB & 0.167 & 0.094 & 0.765 & 0.963 & 0.082 & 0.023 & 0.987 & 0.876 & 1.000 \\
NONE & BernoulliNB & 0.745 & 0.778 & 0.714 & 0.958 & 0.571 & 0.001 & 0.999 & 0.857 & 0.280 \\
NONE & ComplementNB & 0.746 & 0.758 & 0.735 & 0.977 & 0.665 & 0.178 & 0.999 & 0.867 & 0.520 \\
NONE & DecisionTree & 0.700 & 0.676 & 0.724 & 0.862 & 0.490 & 0.001 & 0.999 & 0.862 & 1.000 \\
NONE & ExtraTrees & 0.234 & 1.000 & 0.133 & 0.956 & 0.874 & 0.000 & 0.999 & 0.566 & 1.000 \\
NONE & HistGradientBoosting & 0.779 & 0.804 & 0.755 & 0.835 & 0.634 & 0.002 & 0.999 & 0.877 & 1.000 \\
NONE & Bagging & 0.844 & 0.973 & 0.745 & 0.948 & 0.830 & 0.000 & 1.000 & 0.872 & 0.540 \\
NONE & LDA & 0.808 & 0.800 & 0.816 & 0.981 & 0.708 & 0.001 & 0.999 & 0.908 & 0.000 \\
NONE & QDA & 0.272 & 0.162 & 0.847 & 0.966 & 0.143 & 0.023 & 0.992 & 0.920 & 1.000 \\
NONE & MLP & 0.827 & 0.849 & 0.806 & 0.975 & 0.860 & 0.000 & 0.999 & 0.903 & 0.307 \\
NONE & PassiveAggressive & 0.759 & 0.733 & 0.786 & 0.966 & 0.686 & 0.001 & 0.999 & 0.893 & 0.095 \\
NONE & RidgeClassifier & 0.394 & 0.313 & 0.531 & 0.961 & 0.253 & 0.002 & 0.997 & 0.764 & 0.039 \\
NONE & NearestCentroid & 0.808 & 0.800 & 0.816 & 0.982 & 0.708 & 0.001 & 0.999 & 0.908 & 0.000 \\
NONE & LightGBM & 0.763 & 0.701 & 0.837 & 0.974 & 0.827 & 0.001 & 0.999 & 0.918 & 0.421 \\
NONE & XGBoost & 0.864 & 0.974 & 0.776 & 0.974 & 0.878 & 0.000 & 1.000 & 0.888 & 0.813 \\
NONE & BalancedRandomForest & 0.814 & 0.823 & 0.806 & 0.978 & 0.745 & 0.031 & 0.999 & 0.903 & 0.947 \\
\rowcolor{green!10}
NONE_RUBRIC & RandomForest & 0.856 & 0.899 & 0.816 & 0.961 & 0.868 & 0.000 & 1.000 & 0.908 & 0.560 \\
\rowcolor{green!10}
NONE_RUBRIC & LogisticRegression & 0.164 & 0.090 & 0.898 & 0.956 & 0.670 & 0.011 & 0.984 & 0.941 & 0.385 \\
\rowcolor{green!10}
NONE_RUBRIC & LinearSVC & 0.159 & 0.087 & 0.898 & 0.963 & 0.690 & 0.011 & 0.984 & 0.941 & 0.379 \\
\rowcolor{green!10}
NONE_RUBRIC & SGDLogistic & 0.161 & 0.089 & 0.898 & 0.957 & 0.690 & 0.010 & 0.984 & 0.941 & 0.328 \\
\rowcolor{green!10}
NONE_RUBRIC & KNN15 & 0.800 & 0.784 & 0.816 & 0.948 & 0.690 & 0.001 & 0.999 & 0.908 & 1.000 \\
\rowcolor{green!10}
NONE_RUBRIC & GaussianNB & 0.056 & 0.029 & 0.888 & 0.965 & 0.112 & 0.025 & 0.948 & 0.918 & 0.000 \\
\rowcolor{green!10}
NONE_RUBRIC & BernoulliNB & 0.095 & 0.050 & 0.878 & 0.965 & 0.452 & 0.017 & 0.971 & 0.924 & 0.252 \\
\rowcolor{green!10}
NONE_RUBRIC & ComplementNB & 0.085 & 0.044 & 0.908 & 0.978 & 0.679 & 0.208 & 0.966 & 0.937 & 0.477 \\
\rowcolor{green!10}
NONE_RUBRIC & DecisionTree & 0.602 & 0.497 & 0.765 & 0.882 & 0.381 & 0.002 & 0.998 & 0.882 & 1.000 \\
\rowcolor{green!10}
NONE_RUBRIC & ExtraTrees & 0.265 & 1.000 & 0.153 & 0.964 & 0.876 & 0.000 & 0.999 & 0.577 & 1.000 \\
\rowcolor{green!10}
NONE_RUBRIC & HistGradientBoosting & 0.675 & 0.548 & 0.878 & 0.975 & 0.465 & 0.001 & 0.999 & 0.938 & 0.543 \\
\rowcolor{green!10}
NONE_RUBRIC & Bagging & 0.782 & 0.778 & 0.786 & 0.948 & 0.813 & 0.001 & 0.999 & 0.893 & 0.560 \\
\rowcolor{green!10}
NONE_RUBRIC & LDA & 0.071 & 0.037 & 0.888 & 0.960 & 0.341 & 0.014 & 0.960 & 0.924 & 0.174 \\
\rowcolor{green!10}
NONE_RUBRIC & QDA & 0.124 & 0.067 & 0.867 & 0.931 & 0.315 & 0.028 & 0.979 & 0.923 & 0.853 \\
\rowcolor{green!10}
NONE_RUBRIC & MLP & 0.814 & 0.823 & 0.806 & 0.975 & 0.849 & 0.001 & 0.999 & 0.903 & 0.950 \\
\rowcolor{green!10}
NONE_RUBRIC & PassiveAggressive & 0.177 & 0.098 & 0.898 & 0.960 & 0.700 & 0.010 & 0.986 & 0.942 & 0.417 \\
\rowcolor{green!10}
NONE_RUBRIC & RidgeClassifier & 0.075 & 0.039 & 0.888 & 0.963 & 0.420 & 0.026 & 0.962 & 0.925 & 0.413 \\
\rowcolor{green!10}
NONE_RUBRIC & NearestCentroid & 0.198 & 0.111 & 0.888 & 0.976 & 0.694 & 0.001 & 0.988 & 0.938 & 0.000 \\
\rowcolor{green!10}
NONE_RUBRIC & LightGBM & 0.800 & 0.735 & 0.878 & 0.975 & 0.818 & 0.001 & 0.999 & 0.939 & 0.427 \\
\rowcolor{green!10}
NONE_RUBRIC & XGBoost & 0.847 & 0.847 & 0.847 & 0.982 & 0.877 & 0.001 & 0.999 & 0.923 & 0.847 \\
\rowcolor{green!10}
NONE_RUBRIC & BalancedRandomForest & 0.868 & 0.901 & 0.837 & 0.959 & 0.873 & 0.000 & 1.000 & 0.918 & 0.567 \\
SMOTE & RandomForest & 0.830 & 0.973 & 0.724 & 0.968 & 0.872 & 0.001 & 0.999 & 0.862 & 0.830 \\
SMOTE & LogisticRegression & 0.075 & 0.039 & 0.918 & 0.971 & 0.723 & 0.025 & 0.961 & 0.940 & 0.380 \\
SMOTE & LinearSVC & 0.076 & 0.040 & 0.918 & 0.975 & 0.721 & 0.026 & 0.962 & 0.940 & 0.383 \\
SMOTE & SGDLogistic & 0.072 & 0.037 & 0.918 & 0.969 & 0.720 & 0.024 & 0.959 & 0.939 & 0.362 \\
SMOTE & KNN15 & 0.749 & 0.678 & 0.837 & 0.948 & 0.597 & 0.003 & 0.999 & 0.918 & 1.000 \\
SMOTE & GaussianNB & 0.102 & 0.054 & 0.878 & 0.965 & 0.087 & 0.025 & 0.973 & 0.926 & 0.199 \\
SMOTE & BernoulliNB & 0.057 & 0.030 & 0.888 & 0.959 & 0.567 & 0.006 & 0.950 & 0.919 & 0.044 \\
SMOTE & ComplementNB & 0.075 & 0.039 & 0.888 & 0.977 & 0.679 & 0.179 & 0.962 & 0.925 & 0.450 \\
SMOTE & DecisionTree & 0.526 & 0.395 & 0.786 & 0.892 & 0.311 & 0.002 & 0.998 & 0.892 & 1.000 \\
SMOTE & ExtraTrees & 0.353 & 1.000 & 0.214 & 0.988 & 0.879 & 0.000 & 0.999 & 0.607 & 1.000 \\
SMOTE & HistGradientBoosting & 0.839 & 0.886 & 0.796 & 0.973 & 0.841 & 0.001 & 0.999 & 0.898 & 0.928 \\
SMOTE & Bagging & 0.779 & 0.784 & 0.776 & 0.943 & 0.783 & 0.001 & 0.999 & 0.888 & 0.630 \\
SMOTE & LDA & 0.051 & 0.026 & 0.888 & 0.956 & 0.280 & 0.016 & 0.944 & 0.916 & 0.215 \\
SMOTE & QDA & 0.053 & 0.028 & 0.898 & 0.957 & 0.168 & 0.025 & 0.945 & 0.922 & 0.008 \\
SMOTE & MLP & 0.784 & 0.755 & 0.816 & 0.971 & 0.827 & 0.001 & 0.999 & 0.908 & 0.885 \\
SMOTE & PassiveAggressive & 0.054 & 0.028 & 0.929 & 0.973 & 0.710 & 0.025 & 0.945 & 0.937 & 0.301 \\
SMOTE & RidgeClassifier & 0.053 & 0.027 & 0.888 & 0.956 & 0.281 & 0.038 & 0.945 & 0.917 & 0.426 \\
SMOTE & NearestCentroid & 0.085 & 0.044 & 0.929 & 0.980 & 0.683 & 0.001 & 0.965 & 0.947 & 0.000 \\
SMOTE & LightGBM & 0.748 & 0.652 & 0.878 & 0.972 & 0.818 & 0.002 & 0.999 & 0.938 & 0.745 \\
SMOTE & XGBoost & 0.847 & 0.879 & 0.816 & 0.980 & 0.868 & 0.001 & 0.999 & 0.908 & 0.869 \\
SMOTE & BalancedRandomForest & 0.826 & 0.959 & 0.724 & 0.977 & 0.873 & 0.001 & 0.999 & 0.862 & 0.803 \\
\rowcolor{green!10}
SMOTE_RUBRIC & RandomForest & 0.856 & 0.899 & 0.816 & 0.961 & 0.868 & 0.000 & 1.000 & 0.908 & 0.560 \\
\rowcolor{green!10}
SMOTE_RUBRIC & LogisticRegression & 0.164 & 0.090 & 0.898 & 0.956 & 0.670 & 0.011 & 0.984 & 0.941 & 0.385 \\
\rowcolor{green!10}
SMOTE_RUBRIC & LinearSVC & 0.159 & 0.087 & 0.898 & 0.963 & 0.690 & 0.011 & 0.984 & 0.941 & 0.379 \\
\rowcolor{green!10}
SMOTE_RUBRIC & SGDLogistic & 0.161 & 0.089 & 0.898 & 0.957 & 0.690 & 0.010 & 0.984 & 0.941 & 0.328 \\
\rowcolor{green!10}
SMOTE_RUBRIC & KNN15 & 0.800 & 0.784 & 0.816 & 0.948 & 0.690 & 0.001 & 0.999 & 0.908 & 1.000 \\
\rowcolor{green!10}
SMOTE_RUBRIC & GaussianNB & 0.056 & 0.029 & 0.888 & 0.965 & 0.112 & 0.025 & 0.948 & 0.918 & 0.000 \\
\rowcolor{green!10}
SMOTE_RUBRIC & BernoulliNB & 0.095 & 0.050 & 0.878 & 0.965 & 0.452 & 0.017 & 0.971 & 0.924 & 0.252 \\
\rowcolor{green!10}
SMOTE_RUBRIC & ComplementNB & 0.085 & 0.044 & 0.908 & 0.978 & 0.679 & 0.208 & 0.966 & 0.937 & 0.477 \\
\rowcolor{green!10}
SMOTE_RUBRIC & DecisionTree & 0.602 & 0.497 & 0.765 & 0.882 & 0.381 & 0.002 & 0.998 & 0.882 & 1.000 \\
\rowcolor{green!10}
SMOTE_RUBRIC & ExtraTrees & 0.265 & 1.000 & 0.153 & 0.964 & 0.876 & 0.000 & 0.999 & 0.577 & 1.000 \\
\rowcolor{green!10}
SMOTE_RUBRIC & HistGradientBoosting & 0.675 & 0.548 & 0.878 & 0.975 & 0.465 & 0.001 & 0.999 & 0.938 & 0.543 \\
\rowcolor{green!10}
SMOTE_RUBRIC & Bagging & 0.782 & 0.778 & 0.786 & 0.948 & 0.813 & 0.001 & 0.999 & 0.893 & 0.560 \\
\rowcolor{green!10}
SMOTE_RUBRIC & LDA & 0.071 & 0.037 & 0.888 & 0.960 & 0.341 & 0.014 & 0.960 & 0.924 & 0.174 \\
\rowcolor{green!10}
SMOTE_RUBRIC & QDA & 0.124 & 0.067 & 0.867 & 0.931 & 0.315 & 0.028 & 0.979 & 0.923 & 0.853 \\
\rowcolor{green!10}
SMOTE_RUBRIC & MLP & 0.814 & 0.823 & 0.806 & 0.975 & 0.849 & 0.001 & 0.999 & 0.903 & 0.950 \\
\rowcolor{green!10}
SMOTE_RUBRIC & PassiveAggressive & 0.177 & 0.098 & 0.898 & 0.960 & 0.700 & 0.010 & 0.986 & 0.942 & 0.417 \\
\rowcolor{green!10}
SMOTE_RUBRIC & RidgeClassifier & 0.075 & 0.039 & 0.888 & 0.963 & 0.420 & 0.026 & 0.962 & 0.925 & 0.413 \\
\rowcolor{green!10}
SMOTE_RUBRIC & NearestCentroid & 0.198 & 0.111 & 0.888 & 0.976 & 0.694 & 0.001 & 0.988 & 0.938 & 0.000 \\
\rowcolor{green!10}
SMOTE_RUBRIC & LightGBM & 0.800 & 0.735 & 0.878 & 0.975 & 0.818 & 0.001 & 0.999 & 0.939 & 0.427 \\
\rowcolor{green!10}
SMOTE_RUBRIC & XGBoost & 0.847 & 0.847 & 0.847 & 0.982 & 0.877 & 0.001 & 0.999 & 0.923 & 0.847 \\
\rowcolor{green!10}
SMOTE_RUBRIC & BalancedRandomForest & 0.868 & 0.901 & 0.837 & 0.959 & 0.873 & 0.000 & 1.000 & 0.918 & 0.567 \\
ADASYN & RandomForest & 0.780 & 0.970 & 0.653 & 0.964 & 0.863 & 0.001 & 0.999 & 0.827 & 0.850 \\
ADASYN & LogisticRegression & 0.028 & 0.014 & 0.929 & 0.973 & 0.731 & 0.066 & 0.889 & 0.909 & 0.409 \\
ADASYN & LinearSVC & 0.023 & 0.012 & 0.939 & 0.974 & 0.714 & 0.072 & 0.864 & 0.901 & 0.389 \\
ADASYN & SGDLogistic & 0.026 & 0.013 & 0.929 & 0.972 & 0.736 & 0.066 & 0.878 & 0.903 & 0.383 \\
ADASYN & KNN15 & 0.727 & 0.656 & 0.816 & 0.948 & 0.576 & 0.003 & 0.999 & 0.908 & 1.000 \\
ADASYN & GaussianNB & 0.009 & 0.004 & 0.980 & 0.964 & 0.090 & 0.040 & 0.610 & 0.794 & 0.000 \\
ADASYN & BernoulliNB & 0.020 & 0.010 & 0.939 & 0.957 & 0.053 & 0.083 & 0.841 & 0.890 & 0.353 \\
ADASYN & ComplementNB & 0.019 & 0.009 & 0.949 & 0.976 & 0.595 & 0.239 & 0.829 & 0.889 & 0.496 \\
ADASYN & DecisionTree & 0.464 & 0.343 & 0.714 & 0.856 & 0.246 & 0.003 & 0.997 & 0.856 & 1.000 \\
ADASYN & ExtraTrees & 0.265 & 1.000 & 0.153 & 0.970 & 0.876 & 0.000 & 0.999 & 0.577 & 1.000 \\
ADASYN & HistGradientBoosting & 0.719 & 0.655 & 0.796 & 0.907 & 0.551 & 0.002 & 0.999 & 0.898 & 0.851 \\
ADASYN & Bagging & 0.651 & 0.592 & 0.724 & 0.940 & 0.710 & 0.001 & 0.999 & 0.862 & 0.620 \\
ADASYN & LDA & 0.016 & 0.008 & 0.949 & 0.961 & 0.236 & 0.077 & 0.797 & 0.873 & 0.322 \\
ADASYN & QDA & 0.046 & 0.024 & 0.929 & 0.958 & 0.203 & 0.031 & 0.934 & 0.931 & 0.097 \\
ADASYN & MLP & 0.750 & 0.735 & 0.765 & 0.968 & 0.823 & 0.001 & 0.999 & 0.882 & 0.909 \\
ADASYN & PassiveAggressive & 0.028 & 0.014 & 0.918 & 0.971 & 0.698 & 0.079 & 0.890 & 0.904 & 0.447 \\
ADASYN & RidgeClassifier & 0.016 & 0.008 & 0.949 & 0.962 & 0.263 & 0.096 & 0.799 & 0.874 & 0.387 \\
ADASYN & NearestCentroid & 0.024 & 0.012 & 0.949 & 0.978 & 0.645 & 0.011 & 0.868 & 0.908 & 0.003 \\
ADASYN & LightGBM & 0.763 & 0.701 & 0.837 & 0.974 & 0.827 & 0.002 & 0.999 & 0.918 & 0.859 \\
ADASYN & XGBoost & 0.859 & 0.962 & 0.776 & 0.981 & 0.843 & 0.001 & 1.000 & 0.888 & 0.968 \\
ADASYN & BalancedRandomForest & 0.773 & 0.969 & 0.643 & 0.977 & 0.867 & 0.001 & 0.999 & 0.821 & 0.837 \\
\rowcolor{green!10}
ADASYN_RUBRIC & RandomForest & 0.856 & 0.899 & 0.816 & 0.961 & 0.868 & 0.000 & 1.000 & 0.908 & 0.560 \\
\rowcolor{green!10}
ADASYN_RUBRIC & LogisticRegression & 0.164 & 0.090 & 0.898 & 0.956 & 0.670 & 0.011 & 0.984 & 0.941 & 0.385 \\
\rowcolor{green!10}
ADASYN_RUBRIC & LinearSVC & 0.159 & 0.087 & 0.898 & 0.963 & 0.690 & 0.011 & 0.984 & 0.941 & 0.379 \\
\rowcolor{green!10}
ADASYN_RUBRIC & SGDLogistic & 0.161 & 0.089 & 0.898 & 0.957 & 0.690 & 0.010 & 0.984 & 0.941 & 0.328 \\
\rowcolor{green!10}
ADASYN_RUBRIC & KNN15 & 0.800 & 0.784 & 0.816 & 0.948 & 0.690 & 0.001 & 0.999 & 0.908 & 1.000 \\
\rowcolor{green!10}
ADASYN_RUBRIC & GaussianNB & 0.056 & 0.029 & 0.888 & 0.965 & 0.112 & 0.025 & 0.948 & 0.918 & 0.000 \\
\rowcolor{green!10}
ADASYN_RUBRIC & BernoulliNB & 0.095 & 0.050 & 0.878 & 0.965 & 0.452 & 0.017 & 0.971 & 0.924 & 0.252 \\
\rowcolor{green!10}
ADASYN_RUBRIC & ComplementNB & 0.085 & 0.044 & 0.908 & 0.978 & 0.679 & 0.208 & 0.966 & 0.937 & 0.477 \\
\rowcolor{green!10}
ADASYN_RUBRIC & DecisionTree & 0.602 & 0.497 & 0.765 & 0.882 & 0.381 & 0.002 & 0.998 & 0.882 & 1.000 \\
\rowcolor{green!10}
ADASYN_RUBRIC & ExtraTrees & 0.265 & 1.000 & 0.153 & 0.964 & 0.876 & 0.000 & 0.999 & 0.577 & 1.000 \\
\rowcolor{green!10}
ADASYN_RUBRIC & HistGradientBoosting & 0.675 & 0.548 & 0.878 & 0.975 & 0.465 & 0.001 & 0.999 & 0.938 & 0.543 \\
\rowcolor{green!10}
ADASYN_RUBRIC & Bagging & 0.782 & 0.778 & 0.786 & 0.948 & 0.813 & 0.001 & 0.999 & 0.893 & 0.560 \\
\rowcolor{green!10}
ADASYN_RUBRIC & LDA & 0.071 & 0.037 & 0.888 & 0.960 & 0.341 & 0.014 & 0.960 & 0.924 & 0.174 \\
\rowcolor{green!10}
ADASYN_RUBRIC & QDA & 0.124 & 0.067 & 0.867 & 0.931 & 0.315 & 0.028 & 0.979 & 0.923 & 0.853 \\
\rowcolor{green!10}
ADASYN_RUBRIC & MLP & 0.814 & 0.823 & 0.806 & 0.975 & 0.849 & 0.001 & 0.999 & 0.903 & 0.950 \\
\rowcolor{green!10}
ADASYN_RUBRIC & PassiveAggressive & 0.177 & 0.098 & 0.898 & 0.960 & 0.700 & 0.010 & 0.986 & 0.942 & 0.417 \\
\rowcolor{green!10}
ADASYN_RUBRIC & RidgeClassifier & 0.075 & 0.039 & 0.888 & 0.963 & 0.420 & 0.026 & 0.962 & 0.925 & 0.413 \\
\rowcolor{green!10}
ADASYN_RUBRIC & NearestCentroid & 0.198 & 0.111 & 0.888 & 0.976 & 0.694 & 0.001 & 0.988 & 0.938 & 0.000 \\
\rowcolor{green!10}
ADASYN_RUBRIC & LightGBM & 0.800 & 0.735 & 0.878 & 0.975 & 0.818 & 0.001 & 0.999 & 0.939 & 0.427 \\
\rowcolor{green!10}
ADASYN_RUBRIC & XGBoost & 0.847 & 0.847 & 0.847 & 0.982 & 0.877 & 0.001 & 0.999 & 0.923 & 0.847 \\
\rowcolor{green!10}
ADASYN_RUBRIC & BalancedRandomForest & 0.868 & 0.901 & 0.837 & 0.959 & 0.873 & 0.000 & 1.000 & 0.918 & 0.567 \\
BORDERLINE_SMOTE & RandomForest & 0.851 & 0.928 & 0.786 & 0.947 & 0.867 & 0.000 & 1.000 & 0.893 & 0.540 \\
BORDERLINE_SMOTE & LogisticRegression & 0.156 & 0.085 & 0.867 & 0.947 & 0.694 & 0.011 & 0.984 & 0.926 & 0.384 \\
BORDERLINE_SMOTE & LinearSVC & 0.150 & 0.082 & 0.878 & 0.955 & 0.682 & 0.012 & 0.983 & 0.930 & 0.374 \\
BORDERLINE_SMOTE & SGDLogistic & 0.158 & 0.087 & 0.898 & 0.957 & 0.700 & 0.011 & 0.984 & 0.941 & 0.390 \\
BORDERLINE_SMOTE & KNN15 & 0.757 & 0.848 & 0.684 & 0.949 & 0.740 & 0.001 & 0.999 & 0.842 & 1.000 \\
BORDERLINE_SMOTE & GaussianNB & 0.051 & 0.026 & 0.878 & 0.931 & 0.095 & 0.023 & 0.944 & 0.911 & 0.000 \\
BORDERLINE_SMOTE & BernoulliNB & 0.072 & 0.038 & 0.878 & 0.963 & 0.175 & 0.021 & 0.961 & 0.919 & 0.186 \\
BORDERLINE_SMOTE & ComplementNB & 0.076 & 0.040 & 0.898 & 0.971 & 0.636 & 0.212 & 0.962 & 0.930 & 0.490 \\
BORDERLINE_SMOTE & DecisionTree & 0.627 & 0.566 & 0.704 & 0.852 & 0.399 & 0.001 & 0.999 & 0.852 & 1.000 \\
BORDERLINE_SMOTE & ExtraTrees & 0.185 & 1.000 & 0.102 & 0.956 & 0.876 & 0.000 & 0.998 & 0.551 & 1.000 \\
BORDERLINE_SMOTE & HistGradientBoosting & 0.756 & 0.738 & 0.776 & 0.972 & 0.716 & 0.001 & 0.999 & 0.888 & 0.436 \\
BORDERLINE_SMOTE & Bagging & 0.731 & 0.773 & 0.694 & 0.917 & 0.751 & 0.001 & 0.999 & 0.847 & 0.540 \\
BORDERLINE_SMOTE & LDA & 0.059 & 0.031 & 0.857 & 0.955 & 0.157 & 0.019 & 0.953 & 0.905 & 0.188 \\
BORDERLINE_SMOTE & QDA & 0.140 & 0.076 & 0.867 & 0.925 & 0.306 & 0.018 & 0.982 & 0.925 & 0.656 \\
BORDERLINE_SMOTE & MLP & 0.808 & 0.800 & 0.816 & 0.972 & 0.826 & 0.001 & 0.999 & 0.908 & 0.832 \\
BORDERLINE_SMOTE & PassiveAggressive & 0.143 & 0.078 & 0.878 & 0.938 & 0.686 & 0.012 & 0.982 & 0.930 & 0.376 \\
BORDERLINE_SMOTE & RidgeClassifier & 0.059 & 0.031 & 0.857 & 0.955 & 0.158 & 0.029 & 0.953 & 0.905 & 0.373 \\
BORDERLINE_SMOTE & NearestCentroid & 0.180 & 0.100 & 0.888 & 0.972 & 0.641 & 0.001 & 0.986 & 0.937 & 0.000 \\
BORDERLINE_SMOTE & LightGBM & 0.790 & 0.741 & 0.847 & 0.968 & 0.696 & 0.001 & 0.999 & 0.923 & 0.411 \\
BORDERLINE_SMOTE & XGBoost & 0.842 & 0.870 & 0.816 & 0.975 & 0.861 & 0.000 & 0.999 & 0.908 & 0.781 \\
BORDERLINE_SMOTE & BalancedRandomForest & 0.854 & 0.950 & 0.776 & 0.961 & 0.860 & 0.000 & 1.000 & 0.888 & 0.573 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & RandomForest & 0.856 & 0.899 & 0.816 & 0.961 & 0.868 & 0.000 & 1.000 & 0.908 & 0.560 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & LogisticRegression & 0.164 & 0.090 & 0.898 & 0.956 & 0.670 & 0.011 & 0.984 & 0.941 & 0.385 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & LinearSVC & 0.159 & 0.087 & 0.898 & 0.963 & 0.690 & 0.011 & 0.984 & 0.941 & 0.379 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & SGDLogistic & 0.161 & 0.089 & 0.898 & 0.957 & 0.690 & 0.010 & 0.984 & 0.941 & 0.328 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & KNN15 & 0.800 & 0.784 & 0.816 & 0.948 & 0.690 & 0.001 & 0.999 & 0.908 & 1.000 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & GaussianNB & 0.056 & 0.029 & 0.888 & 0.965 & 0.112 & 0.025 & 0.948 & 0.918 & 0.000 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & BernoulliNB & 0.095 & 0.050 & 0.878 & 0.965 & 0.452 & 0.017 & 0.971 & 0.924 & 0.252 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & ComplementNB & 0.085 & 0.044 & 0.908 & 0.978 & 0.679 & 0.208 & 0.966 & 0.937 & 0.477 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & DecisionTree & 0.602 & 0.497 & 0.765 & 0.882 & 0.381 & 0.002 & 0.998 & 0.882 & 1.000 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & ExtraTrees & 0.265 & 1.000 & 0.153 & 0.964 & 0.876 & 0.000 & 0.999 & 0.577 & 1.000 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & HistGradientBoosting & 0.675 & 0.548 & 0.878 & 0.975 & 0.465 & 0.001 & 0.999 & 0.938 & 0.543 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & Bagging & 0.782 & 0.778 & 0.786 & 0.948 & 0.813 & 0.001 & 0.999 & 0.893 & 0.560 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & LDA & 0.071 & 0.037 & 0.888 & 0.960 & 0.341 & 0.014 & 0.960 & 0.924 & 0.174 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & QDA & 0.124 & 0.067 & 0.867 & 0.931 & 0.315 & 0.028 & 0.979 & 0.923 & 0.853 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & MLP & 0.814 & 0.823 & 0.806 & 0.975 & 0.849 & 0.001 & 0.999 & 0.903 & 0.950 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & PassiveAggressive & 0.177 & 0.098 & 0.898 & 0.960 & 0.700 & 0.010 & 0.986 & 0.942 & 0.417 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & RidgeClassifier & 0.075 & 0.039 & 0.888 & 0.963 & 0.420 & 0.026 & 0.962 & 0.925 & 0.413 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & NearestCentroid & 0.198 & 0.111 & 0.888 & 0.976 & 0.694 & 0.001 & 0.988 & 0.938 & 0.000 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & LightGBM & 0.800 & 0.735 & 0.878 & 0.975 & 0.818 & 0.001 & 0.999 & 0.939 & 0.427 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & XGBoost & 0.847 & 0.847 & 0.847 & 0.982 & 0.877 & 0.001 & 0.999 & 0.923 & 0.847 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & BalancedRandomForest & 0.868 & 0.901 & 0.837 & 0.959 & 0.873 & 0.000 & 1.000 & 0.918 & 0.567 \\
SVM_SMOTE & RandomForest & 0.878 & 0.912 & 0.847 & 0.952 & 0.870 & 0.000 & 1.000 & 0.923 & 0.540 \\
SVM_SMOTE & LogisticRegression & 0.171 & 0.095 & 0.898 & 0.957 & 0.705 & 0.008 & 0.985 & 0.942 & 0.305 \\
SVM_SMOTE & LinearSVC & 0.154 & 0.084 & 0.898 & 0.962 & 0.695 & 0.008 & 0.983 & 0.941 & 0.237 \\
SVM_SMOTE & SGDLogistic & 0.173 & 0.096 & 0.898 & 0.955 & 0.695 & 0.009 & 0.985 & 0.942 & 0.337 \\
SVM_SMOTE & KNN15 & 0.833 & 0.851 & 0.816 & 0.949 & 0.755 & 0.001 & 0.999 & 0.908 & 1.000 \\
SVM_SMOTE & GaussianNB & 0.035 & 0.018 & 0.908 & 0.963 & 0.081 & 0.027 & 0.914 & 0.911 & 0.000 \\
SVM_SMOTE & BernoulliNB & 0.094 & 0.050 & 0.888 & 0.966 & 0.566 & 0.011 & 0.971 & 0.929 & 0.128 \\
SVM_SMOTE & ComplementNB & 0.112 & 0.060 & 0.888 & 0.978 & 0.679 & 0.190 & 0.976 & 0.932 & 0.463 \\
SVM_SMOTE & DecisionTree & 0.700 & 0.592 & 0.857 & 0.928 & 0.507 & 0.001 & 0.999 & 0.928 & 1.000 \\
SVM_SMOTE & ExtraTrees & 0.339 & 1.000 & 0.204 & 0.965 & 0.880 & 0.000 & 0.999 & 0.602 & 1.000 \\
SVM_SMOTE & HistGradientBoosting & 0.863 & 0.859 & 0.867 & 0.970 & 0.863 & 0.000 & 1.000 & 0.934 & 0.608 \\
SVM_SMOTE & Bagging & 0.840 & 0.824 & 0.857 & 0.948 & 0.834 & 0.001 & 0.999 & 0.928 & 0.540 \\
SVM_SMOTE & LDA & 0.067 & 0.035 & 0.898 & 0.962 & 0.264 & 0.011 & 0.957 & 0.928 & 0.155 \\
SVM_SMOTE & QDA & 0.068 & 0.035 & 0.888 & 0.962 & 0.143 & 0.028 & 0.958 & 0.923 & 0.017 \\
SVM_SMOTE & MLP & 0.771 & 0.700 & 0.857 & 0.970 & 0.854 & 0.001 & 0.999 & 0.928 & 0.603 \\
SVM_SMOTE & PassiveAggressive & 0.200 & 0.112 & 0.888 & 0.960 & 0.731 & 0.007 & 0.988 & 0.938 & 0.347 \\
SVM_SMOTE & RidgeClassifier & 0.071 & 0.037 & 0.898 & 0.963 & 0.262 & 0.027 & 0.959 & 0.929 & 0.392 \\
SVM_SMOTE & NearestCentroid & 0.194 & 0.109 & 0.888 & 0.980 & 0.680 & 0.001 & 0.987 & 0.938 & 0.000 \\
SVM_SMOTE & LightGBM & 0.790 & 0.741 & 0.847 & 0.947 & 0.837 & 0.001 & 0.999 & 0.923 & 0.464 \\
SVM_SMOTE & XGBoost & 0.863 & 0.859 & 0.867 & 0.977 & 0.882 & 0.000 & 1.000 & 0.934 & 0.759 \\
SVM_SMOTE & BalancedRandomForest & 0.883 & 0.922 & 0.847 & 0.961 & 0.879 & 0.000 & 1.000 & 0.923 & 0.573 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & RandomForest & 0.856 & 0.899 & 0.816 & 0.961 & 0.868 & 0.000 & 1.000 & 0.908 & 0.560 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & LogisticRegression & 0.164 & 0.090 & 0.898 & 0.956 & 0.670 & 0.011 & 0.984 & 0.941 & 0.385 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & LinearSVC & 0.159 & 0.087 & 0.898 & 0.963 & 0.690 & 0.011 & 0.984 & 0.941 & 0.379 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & SGDLogistic & 0.161 & 0.089 & 0.898 & 0.957 & 0.690 & 0.010 & 0.984 & 0.941 & 0.328 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & KNN15 & 0.800 & 0.784 & 0.816 & 0.948 & 0.690 & 0.001 & 0.999 & 0.908 & 1.000 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & GaussianNB & 0.056 & 0.029 & 0.888 & 0.965 & 0.112 & 0.025 & 0.948 & 0.918 & 0.000 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & BernoulliNB & 0.095 & 0.050 & 0.878 & 0.965 & 0.452 & 0.017 & 0.971 & 0.924 & 0.252 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & ComplementNB & 0.085 & 0.044 & 0.908 & 0.978 & 0.679 & 0.208 & 0.966 & 0.937 & 0.477 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & DecisionTree & 0.602 & 0.497 & 0.765 & 0.882 & 0.381 & 0.002 & 0.998 & 0.882 & 1.000 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & ExtraTrees & 0.265 & 1.000 & 0.153 & 0.964 & 0.876 & 0.000 & 0.999 & 0.577 & 1.000 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & HistGradientBoosting & 0.675 & 0.548 & 0.878 & 0.975 & 0.465 & 0.001 & 0.999 & 0.938 & 0.543 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & Bagging & 0.782 & 0.778 & 0.786 & 0.948 & 0.813 & 0.001 & 0.999 & 0.893 & 0.560 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & LDA & 0.071 & 0.037 & 0.888 & 0.960 & 0.341 & 0.014 & 0.960 & 0.924 & 0.174 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & QDA & 0.124 & 0.067 & 0.867 & 0.931 & 0.315 & 0.028 & 0.979 & 0.923 & 0.853 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & MLP & 0.814 & 0.823 & 0.806 & 0.975 & 0.849 & 0.001 & 0.999 & 0.903 & 0.950 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & PassiveAggressive & 0.177 & 0.098 & 0.898 & 0.960 & 0.700 & 0.010 & 0.986 & 0.942 & 0.417 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & RidgeClassifier & 0.075 & 0.039 & 0.888 & 0.963 & 0.420 & 0.026 & 0.962 & 0.925 & 0.413 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & NearestCentroid & 0.198 & 0.111 & 0.888 & 0.976 & 0.694 & 0.001 & 0.988 & 0.938 & 0.000 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & LightGBM & 0.800 & 0.735 & 0.878 & 0.975 & 0.818 & 0.001 & 0.999 & 0.939 & 0.427 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & XGBoost & 0.847 & 0.847 & 0.847 & 0.982 & 0.877 & 0.001 & 0.999 & 0.923 & 0.847 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & BalancedRandomForest & 0.868 & 0.901 & 0.837 & 0.959 & 0.873 & 0.000 & 1.000 & 0.918 & 0.567 \\
KMEANS_SMOTE & RandomForest & 0.856 & 0.899 & 0.816 & 0.961 & 0.868 & 0.000 & 1.000 & 0.908 & 0.560 \\
KMEANS_SMOTE & LogisticRegression & 0.164 & 0.090 & 0.898 & 0.956 & 0.670 & 0.011 & 0.984 & 0.941 & 0.385 \\
KMEANS_SMOTE & LinearSVC & 0.159 & 0.087 & 0.898 & 0.963 & 0.690 & 0.011 & 0.984 & 0.941 & 0.379 \\
KMEANS_SMOTE & SGDLogistic & 0.161 & 0.089 & 0.898 & 0.957 & 0.690 & 0.010 & 0.984 & 0.941 & 0.328 \\
KMEANS_SMOTE & KNN15 & 0.800 & 0.784 & 0.816 & 0.948 & 0.690 & 0.001 & 0.999 & 0.908 & 1.000 \\
KMEANS_SMOTE & GaussianNB & 0.056 & 0.029 & 0.888 & 0.965 & 0.112 & 0.025 & 0.948 & 0.918 & 0.000 \\
KMEANS_SMOTE & BernoulliNB & 0.095 & 0.050 & 0.878 & 0.965 & 0.452 & 0.017 & 0.971 & 0.924 & 0.252 \\
KMEANS_SMOTE & ComplementNB & 0.085 & 0.044 & 0.908 & 0.978 & 0.679 & 0.208 & 0.966 & 0.937 & 0.477 \\
KMEANS_SMOTE & DecisionTree & 0.602 & 0.497 & 0.765 & 0.882 & 0.381 & 0.002 & 0.998 & 0.882 & 1.000 \\
KMEANS_SMOTE & ExtraTrees & 0.265 & 1.000 & 0.153 & 0.964 & 0.876 & 0.000 & 0.999 & 0.577 & 1.000 \\
KMEANS_SMOTE & HistGradientBoosting & 0.675 & 0.548 & 0.878 & 0.975 & 0.465 & 0.001 & 0.999 & 0.938 & 0.543 \\
KMEANS_SMOTE & Bagging & 0.782 & 0.778 & 0.786 & 0.948 & 0.813 & 0.001 & 0.999 & 0.893 & 0.560 \\
KMEANS_SMOTE & LDA & 0.071 & 0.037 & 0.888 & 0.960 & 0.341 & 0.014 & 0.960 & 0.924 & 0.174 \\
KMEANS_SMOTE & QDA & 0.124 & 0.067 & 0.867 & 0.931 & 0.315 & 0.028 & 0.979 & 0.923 & 0.853 \\
KMEANS_SMOTE & MLP & 0.814 & 0.823 & 0.806 & 0.975 & 0.849 & 0.001 & 0.999 & 0.903 & 0.950 \\
KMEANS_SMOTE & PassiveAggressive & 0.177 & 0.098 & 0.898 & 0.960 & 0.700 & 0.010 & 0.986 & 0.942 & 0.417 \\
KMEANS_SMOTE & RidgeClassifier & 0.075 & 0.039 & 0.888 & 0.963 & 0.420 & 0.026 & 0.962 & 0.925 & 0.413 \\
KMEANS_SMOTE & NearestCentroid & 0.198 & 0.111 & 0.888 & 0.976 & 0.694 & 0.001 & 0.988 & 0.938 & 0.000 \\
KMEANS_SMOTE & LightGBM & 0.800 & 0.735 & 0.878 & 0.975 & 0.818 & 0.001 & 0.999 & 0.939 & 0.427 \\
KMEANS_SMOTE & XGBoost & 0.847 & 0.847 & 0.847 & 0.982 & 0.877 & 0.001 & 0.999 & 0.923 & 0.847 \\
KMEANS_SMOTE & BalancedRandomForest & 0.868 & 0.901 & 0.837 & 0.959 & 0.873 & 0.000 & 1.000 & 0.918 & 0.567 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & RandomForest & 0.870 & 0.975 & 0.786 & 0.947 & 0.867 & 0.000 & 1.000 & 0.893 & 0.540 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & LogisticRegression & 0.650 & 0.549 & 0.796 & 0.963 & 0.673 & 0.002 & 0.999 & 0.897 & 0.865 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & LinearSVC & 0.624 & 0.532 & 0.755 & 0.961 & 0.637 & 0.002 & 0.998 & 0.877 & 0.896 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & SGDLogistic & 0.613 & 0.507 & 0.776 & 0.971 & 0.532 & 0.002 & 0.998 & 0.887 & 0.433 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & KNN15 & 0.838 & 0.926 & 0.765 & 0.949 & 0.817 & 0.001 & 0.999 & 0.883 & 1.000 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & GaussianNB & 0.050 & 0.026 & 0.878 & 0.954 & 0.101 & 0.019 & 0.943 & 0.910 & 0.000 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & BernoulliNB & 0.122 & 0.065 & 0.898 & 0.965 & 0.584 & 0.003 & 0.978 & 0.938 & 0.001 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & ComplementNB & 0.187 & 0.105 & 0.888 & 0.980 & 0.692 & 0.147 & 0.987 & 0.937 & 0.422 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & DecisionTree & 0.744 & 0.706 & 0.786 & 0.893 & 0.555 & 0.001 & 0.999 & 0.893 & 1.000 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & ExtraTrees & 0.296 & 1.000 & 0.173 & 0.951 & 0.877 & 0.000 & 0.999 & 0.587 & 1.000 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & HistGradientBoosting & 0.755 & 0.726 & 0.786 & 0.932 & 0.670 & 0.001 & 0.999 & 0.893 & 0.393 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & Bagging & 0.830 & 0.867 & 0.796 & 0.943 & 0.813 & 0.001 & 0.999 & 0.898 & 0.540 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & LDA & 0.153 & 0.085 & 0.755 & 0.947 & 0.296 & 0.005 & 0.986 & 0.871 & 0.064 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & QDA & 0.179 & 0.100 & 0.857 & 0.935 & 0.222 & 0.017 & 0.987 & 0.922 & 0.995 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & MLP & 0.788 & 0.800 & 0.776 & 0.976 & 0.846 & 0.001 & 0.999 & 0.888 & 0.831 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & PassiveAggressive & 0.595 & 0.468 & 0.816 & 0.964 & 0.664 & 0.003 & 0.998 & 0.907 & 0.800 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & RidgeClassifier & 0.153 & 0.085 & 0.755 & 0.947 & 0.297 & 0.010 & 0.986 & 0.871 & 0.366 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & NearestCentroid & 0.316 & 0.192 & 0.878 & 0.981 & 0.679 & 0.001 & 0.993 & 0.936 & 0.000 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & LightGBM & 0.825 & 0.833 & 0.816 & 0.974 & 0.847 & 0.000 & 0.999 & 0.908 & 0.481 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & XGBoost & 0.824 & 0.893 & 0.765 & 0.973 & 0.866 & 0.001 & 0.999 & 0.883 & 0.812 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & BalancedRandomForest & 0.865 & 0.963 & 0.786 & 0.956 & 0.873 & 0.000 & 1.000 & 0.893 & 0.573 \\
SMOTE_TOMEK & RandomForest & 0.830 & 0.973 & 0.724 & 0.968 & 0.872 & 0.001 & 0.999 & 0.862 & 0.830 \\
SMOTE_TOMEK & LogisticRegression & 0.075 & 0.039 & 0.918 & 0.971 & 0.723 & 0.025 & 0.961 & 0.940 & 0.380 \\
SMOTE_TOMEK & LinearSVC & 0.076 & 0.040 & 0.918 & 0.975 & 0.721 & 0.026 & 0.962 & 0.940 & 0.383 \\
SMOTE_TOMEK & SGDLogistic & 0.072 & 0.037 & 0.918 & 0.969 & 0.720 & 0.024 & 0.959 & 0.939 & 0.362 \\
SMOTE_TOMEK & KNN15 & 0.749 & 0.678 & 0.837 & 0.948 & 0.597 & 0.003 & 0.999 & 0.918 & 1.000 \\
SMOTE_TOMEK & GaussianNB & 0.102 & 0.054 & 0.878 & 0.965 & 0.087 & 0.025 & 0.973 & 0.926 & 0.199 \\
SMOTE_TOMEK & BernoulliNB & 0.057 & 0.030 & 0.888 & 0.959 & 0.567 & 0.006 & 0.950 & 0.919 & 0.044 \\
SMOTE_TOMEK & ComplementNB & 0.075 & 0.039 & 0.888 & 0.977 & 0.679 & 0.179 & 0.962 & 0.925 & 0.450 \\
SMOTE_TOMEK & DecisionTree & 0.526 & 0.395 & 0.786 & 0.892 & 0.311 & 0.002 & 0.998 & 0.892 & 1.000 \\
SMOTE_TOMEK & ExtraTrees & 0.353 & 1.000 & 0.214 & 0.988 & 0.879 & 0.000 & 0.999 & 0.607 & 1.000 \\
SMOTE_TOMEK & HistGradientBoosting & 0.839 & 0.886 & 0.796 & 0.973 & 0.841 & 0.001 & 0.999 & 0.898 & 0.928 \\
SMOTE_TOMEK & Bagging & 0.779 & 0.784 & 0.776 & 0.943 & 0.783 & 0.001 & 0.999 & 0.888 & 0.630 \\
SMOTE_TOMEK & LDA & 0.051 & 0.026 & 0.888 & 0.956 & 0.280 & 0.016 & 0.944 & 0.916 & 0.215 \\
SMOTE_TOMEK & QDA & 0.053 & 0.028 & 0.898 & 0.957 & 0.168 & 0.025 & 0.945 & 0.922 & 0.008 \\
SMOTE_TOMEK & MLP & 0.784 & 0.755 & 0.816 & 0.971 & 0.827 & 0.001 & 0.999 & 0.908 & 0.885 \\
SMOTE_TOMEK & PassiveAggressive & 0.054 & 0.028 & 0.929 & 0.973 & 0.710 & 0.025 & 0.945 & 0.937 & 0.301 \\
SMOTE_TOMEK & RidgeClassifier & 0.053 & 0.027 & 0.888 & 0.956 & 0.281 & 0.038 & 0.945 & 0.917 & 0.426 \\
SMOTE_TOMEK & NearestCentroid & 0.085 & 0.044 & 0.929 & 0.980 & 0.683 & 0.001 & 0.965 & 0.947 & 0.000 \\
SMOTE_TOMEK & LightGBM & 0.748 & 0.652 & 0.878 & 0.972 & 0.818 & 0.002 & 0.999 & 0.938 & 0.745 \\
SMOTE_TOMEK & XGBoost & 0.847 & 0.879 & 0.816 & 0.980 & 0.868 & 0.001 & 0.999 & 0.908 & 0.869 \\
SMOTE_TOMEK & BalancedRandomForest & 0.826 & 0.959 & 0.724 & 0.977 & 0.873 & 0.001 & 0.999 & 0.862 & 0.803 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & RandomForest & 0.856 & 0.899 & 0.816 & 0.961 & 0.868 & 0.000 & 1.000 & 0.908 & 0.560 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & LogisticRegression & 0.164 & 0.090 & 0.898 & 0.956 & 0.670 & 0.011 & 0.984 & 0.941 & 0.385 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & LinearSVC & 0.159 & 0.087 & 0.898 & 0.963 & 0.690 & 0.011 & 0.984 & 0.941 & 0.379 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & SGDLogistic & 0.161 & 0.089 & 0.898 & 0.957 & 0.690 & 0.010 & 0.984 & 0.941 & 0.328 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & KNN15 & 0.800 & 0.784 & 0.816 & 0.948 & 0.690 & 0.001 & 0.999 & 0.908 & 1.000 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & GaussianNB & 0.056 & 0.029 & 0.888 & 0.965 & 0.112 & 0.025 & 0.948 & 0.918 & 0.000 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & BernoulliNB & 0.095 & 0.050 & 0.878 & 0.965 & 0.452 & 0.017 & 0.971 & 0.924 & 0.252 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & ComplementNB & 0.085 & 0.044 & 0.908 & 0.978 & 0.679 & 0.208 & 0.966 & 0.937 & 0.477 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & DecisionTree & 0.602 & 0.497 & 0.765 & 0.882 & 0.381 & 0.002 & 0.998 & 0.882 & 1.000 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & ExtraTrees & 0.265 & 1.000 & 0.153 & 0.964 & 0.876 & 0.000 & 0.999 & 0.577 & 1.000 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & HistGradientBoosting & 0.675 & 0.548 & 0.878 & 0.975 & 0.465 & 0.001 & 0.999 & 0.938 & 0.543 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & Bagging & 0.782 & 0.778 & 0.786 & 0.948 & 0.813 & 0.001 & 0.999 & 0.893 & 0.560 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & LDA & 0.071 & 0.037 & 0.888 & 0.960 & 0.341 & 0.014 & 0.960 & 0.924 & 0.174 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & QDA & 0.124 & 0.067 & 0.867 & 0.931 & 0.315 & 0.028 & 0.979 & 0.923 & 0.853 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & MLP & 0.814 & 0.823 & 0.806 & 0.975 & 0.849 & 0.001 & 0.999 & 0.903 & 0.950 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & PassiveAggressive & 0.177 & 0.098 & 0.898 & 0.960 & 0.700 & 0.010 & 0.986 & 0.942 & 0.417 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & RidgeClassifier & 0.075 & 0.039 & 0.888 & 0.963 & 0.420 & 0.026 & 0.962 & 0.925 & 0.413 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & NearestCentroid & 0.198 & 0.111 & 0.888 & 0.976 & 0.694 & 0.001 & 0.988 & 0.938 & 0.000 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & LightGBM & 0.800 & 0.735 & 0.878 & 0.975 & 0.818 & 0.001 & 0.999 & 0.939 & 0.427 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & XGBoost & 0.847 & 0.847 & 0.847 & 0.982 & 0.877 & 0.001 & 0.999 & 0.923 & 0.847 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & BalancedRandomForest & 0.868 & 0.901 & 0.837 & 0.959 & 0.873 & 0.000 & 1.000 & 0.918 & 0.567 \\
SMOTE_ENN & RandomForest & 0.829 & 0.904 & 0.765 & 0.973 & 0.840 & 0.001 & 0.999 & 0.883 & 0.830 \\
SMOTE_ENN & LogisticRegression & 0.075 & 0.039 & 0.918 & 0.971 & 0.737 & 0.025 & 0.961 & 0.940 & 0.392 \\
SMOTE_ENN & LinearSVC & 0.074 & 0.038 & 0.918 & 0.975 & 0.725 & 0.026 & 0.960 & 0.939 & 0.378 \\
SMOTE_ENN & SGDLogistic & 0.078 & 0.041 & 0.918 & 0.970 & 0.732 & 0.024 & 0.963 & 0.940 & 0.392 \\
SMOTE_ENN & KNN15 & 0.680 & 0.555 & 0.878 & 0.948 & 0.494 & 0.004 & 0.999 & 0.938 & 1.000 \\
SMOTE_ENN & GaussianNB & 0.101 & 0.054 & 0.878 & 0.965 & 0.087 & 0.025 & 0.973 & 0.925 & 0.208 \\
SMOTE_ENN & BernoulliNB & 0.057 & 0.030 & 0.888 & 0.959 & 0.567 & 0.006 & 0.950 & 0.919 & 0.044 \\
SMOTE_ENN & ComplementNB & 0.075 & 0.039 & 0.888 & 0.977 & 0.679 & 0.179 & 0.962 & 0.925 & 0.450 \\
SMOTE_ENN & DecisionTree & 0.488 & 0.350 & 0.806 & 0.902 & 0.282 & 0.003 & 0.997 & 0.902 & 1.000 \\
SMOTE_ENN & ExtraTrees & 0.393 & 1.000 & 0.245 & 0.977 & 0.865 & 0.001 & 0.999 & 0.622 & 1.000 \\
SMOTE_ENN & HistGradientBoosting & 0.794 & 0.764 & 0.827 & 0.953 & 0.766 & 0.001 & 0.999 & 0.913 & 0.909 \\
SMOTE_ENN & Bagging & 0.738 & 0.704 & 0.776 & 0.938 & 0.702 & 0.001 & 0.999 & 0.887 & 0.680 \\
SMOTE_ENN & LDA & 0.052 & 0.027 & 0.888 & 0.956 & 0.279 & 0.016 & 0.945 & 0.916 & 0.218 \\
SMOTE_ENN & QDA & 0.053 & 0.027 & 0.898 & 0.957 & 0.167 & 0.025 & 0.945 & 0.922 & 0.006 \\
SMOTE_ENN & MLP & 0.770 & 0.713 & 0.837 & 0.971 & 0.786 & 0.001 & 0.999 & 0.918 & 0.807 \\
SMOTE_ENN & PassiveAggressive & 0.059 & 0.030 & 0.908 & 0.969 & 0.683 & 0.028 & 0.950 & 0.929 & 0.360 \\
SMOTE_ENN & RidgeClassifier & 0.052 & 0.027 & 0.888 & 0.956 & 0.281 & 0.038 & 0.944 & 0.916 & 0.425 \\
SMOTE_ENN & NearestCentroid & 0.085 & 0.044 & 0.929 & 0.980 & 0.683 & 0.001 & 0.965 & 0.947 & 0.000 \\
SMOTE_ENN & LightGBM & 0.710 & 0.592 & 0.888 & 0.981 & 0.780 & 0.002 & 0.999 & 0.943 & 0.724 \\
SMOTE_ENN & XGBoost & 0.765 & 0.736 & 0.796 & 0.979 & 0.844 & 0.001 & 0.999 & 0.898 & 0.868 \\
SMOTE_ENN & BalancedRandomForest & 0.826 & 0.884 & 0.776 & 0.975 & 0.840 & 0.001 & 0.999 & 0.888 & 0.833 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & RandomForest & 0.856 & 0.899 & 0.816 & 0.961 & 0.868 & 0.000 & 1.000 & 0.908 & 0.560 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & LogisticRegression & 0.164 & 0.090 & 0.898 & 0.956 & 0.670 & 0.011 & 0.984 & 0.941 & 0.385 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & LinearSVC & 0.159 & 0.087 & 0.898 & 0.963 & 0.690 & 0.011 & 0.984 & 0.941 & 0.379 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & SGDLogistic & 0.161 & 0.089 & 0.898 & 0.957 & 0.690 & 0.010 & 0.984 & 0.941 & 0.328 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & KNN15 & 0.800 & 0.784 & 0.816 & 0.948 & 0.690 & 0.001 & 0.999 & 0.908 & 1.000 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & GaussianNB & 0.056 & 0.029 & 0.888 & 0.965 & 0.112 & 0.025 & 0.948 & 0.918 & 0.000 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & BernoulliNB & 0.095 & 0.050 & 0.878 & 0.965 & 0.452 & 0.017 & 0.971 & 0.924 & 0.252 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & ComplementNB & 0.085 & 0.044 & 0.908 & 0.978 & 0.679 & 0.208 & 0.966 & 0.937 & 0.477 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & DecisionTree & 0.602 & 0.497 & 0.765 & 0.882 & 0.381 & 0.002 & 0.998 & 0.882 & 1.000 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & ExtraTrees & 0.265 & 1.000 & 0.153 & 0.964 & 0.876 & 0.000 & 0.999 & 0.577 & 1.000 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & HistGradientBoosting & 0.675 & 0.548 & 0.878 & 0.975 & 0.465 & 0.001 & 0.999 & 0.938 & 0.543 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & Bagging & 0.782 & 0.778 & 0.786 & 0.948 & 0.813 & 0.001 & 0.999 & 0.893 & 0.560 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & LDA & 0.071 & 0.037 & 0.888 & 0.960 & 0.341 & 0.014 & 0.960 & 0.924 & 0.174 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & QDA & 0.124 & 0.067 & 0.867 & 0.931 & 0.315 & 0.028 & 0.979 & 0.923 & 0.853 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & MLP & 0.814 & 0.823 & 0.806 & 0.975 & 0.849 & 0.001 & 0.999 & 0.903 & 0.950 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & PassiveAggressive & 0.177 & 0.098 & 0.898 & 0.960 & 0.700 & 0.010 & 0.986 & 0.942 & 0.417 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & RidgeClassifier & 0.075 & 0.039 & 0.888 & 0.963 & 0.420 & 0.026 & 0.962 & 0.925 & 0.413 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & NearestCentroid & 0.198 & 0.111 & 0.888 & 0.976 & 0.694 & 0.001 & 0.988 & 0.938 & 0.000 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & LightGBM & 0.800 & 0.735 & 0.878 & 0.975 & 0.818 & 0.001 & 0.999 & 0.939 & 0.427 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & XGBoost & 0.847 & 0.847 & 0.847 & 0.982 & 0.877 & 0.001 & 0.999 & 0.923 & 0.847 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & BalancedRandomForest & 0.868 & 0.901 & 0.837 & 0.959 & 0.873 & 0.000 & 1.000 & 0.918 & 0.567 \\
\bottomrule
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l l r r r r r r r r r}
\caption{IEEE-CIS. Test metrics after~\eqref{eq:thr-f1}. Shaded rows are the filtered arm of the same generator.}\label{tab:ieee_full}\\
\toprule
Method & Model & F1 & Prec. & Rec. & AUC & Avg.Prec. & Brier & Acc. & Bal.Acc. & Thr. \\\midrule
\endfirsthead
\toprule
Method & Model & F1 & Prec. & Rec. & AUC & Avg.Prec. & Brier & Acc. & Bal.Acc. & Thr. \\\midrule
\endhead
NONE & RandomForest & 0.865 & 0.942 & 0.782 & 0.974 & 0.883 & 0.000 & 1.000 & 0.897 & 0.540 \\
NONE & LogisticRegression & 0.823 & 0.830 & 0.813 & 0.967 & 0.704 & 0.024 & 0.999 & 0.908 & 1.000 \\
NONE & LinearSVC & 0.754 & 0.694 & 0.802 & 0.987 & 0.709 & 0.001 & 0.999 & 0.899 & 0.089 \\
NONE & SGDLogistic & 0.360 & 0.211 & 0.839 & 0.952 & 0.201 & 0.065 & 0.994 & 0.924 & 1.000 \\
NONE & KNN15 & 0.490 & 0.992 & 0.315 & 0.969 & 0.846 & 0.000 & 0.999 & 0.651 & 1.000 \\
NONE & GaussianNB & 0.165 & 0.096 & 0.783 & 0.956 & 0.080 & 0.023 & 0.987 & 0.888 & 1.000 \\
NONE & BernoulliNB & 0.760 & 0.780 & 0.724 & 0.975 & 0.559 & 0.001 & 0.999 & 0.852 & 0.280 \\
NONE & ComplementNB & 0.754 & 0.753 & 0.747 & 0.979 & 0.647 & 0.178 & 0.999 & 0.869 & 0.520 \\
NONE & DecisionTree & 0.695 & 0.671 & 0.732 & 0.855 & 0.496 & 0.001 & 0.999 & 0.865 & 1.000 \\
NONE & ExtraTrees & 0.240 & 1.000 & 0.121 & 0.952 & 0.882 & 0.000 & 0.999 & 0.564 & 1.000 \\
NONE & HistGradientBoosting & 0.774 & 0.790 & 0.750 & 0.832 & 0.628 & 0.002 & 0.999 & 0.883 & 1.000 \\
NONE & Bagging & 0.839 & 0.959 & 0.750 & 0.952 & 0.804 & 0.000 & 1.000 & 0.868 & 0.540 \\
NONE & LDA & 0.811 & 0.793 & 0.804 & 0.986 & 0.703 & 0.001 & 0.999 & 0.917 & 0.000 \\
NONE & QDA & 0.253 & 0.160 & 0.854 & 0.960 & 0.147 & 0.023 & 0.992 & 0.906 & 1.000 \\
NONE & MLP & 0.810 & 0.853 & 0.804 & 0.975 & 0.845 & 0.000 & 0.999 & 0.904 & 0.307 \\
NONE & PassiveAggressive & 0.753 & 0.748 & 0.782 & 0.987 & 0.688 & 0.001 & 0.999 & 0.912 & 0.095 \\
NONE & RidgeClassifier & 0.384 & 0.322 & 0.538 & 0.978 & 0.253 & 0.002 & 0.997 & 0.754 & 0.039 \\
NONE & NearestCentroid & 0.811 & 0.798 & 0.821 & 0.986 & 0.714 & 0.001 & 0.999 & 0.901 & 0.000 \\
NONE & LightGBM & 0.759 & 0.690 & 0.843 & 0.973 & 0.822 & 0.001 & 0.999 & 0.921 & 0.448 \\
NONE & XGBoost & 0.850 & 0.964 & 0.787 & 0.976 & 0.868 & 0.000 & 1.000 & 0.890 & 0.813 \\
NONE & BalancedRandomForest & 0.829 & 0.823 & 0.795 & 0.984 & 0.757 & 0.031 & 0.999 & 0.906 & 0.947 \\
\rowcolor{green!10}
NONE_RUBRIC & RandomForest & 0.853 & 0.896 & 0.822 & 0.951 & 0.867 & 0.000 & 1.000 & 0.913 & 0.560 \\
\rowcolor{green!10}
NONE_RUBRIC & LogisticRegression & 0.165 & 0.094 & 0.904 & 0.953 & 0.670 & 0.011 & 0.984 & 0.948 & 0.385 \\
\rowcolor{green!10}
NONE_RUBRIC & LinearSVC & 0.145 & 0.079 & 0.895 & 0.946 & 0.680 & 0.011 & 0.984 & 0.952 & 0.379 \\
\rowcolor{green!10}
NONE_RUBRIC & SGDLogistic & 0.156 & 0.094 & 0.901 & 0.961 & 0.685 & 0.010 & 0.984 & 0.945 & 0.328 \\
\rowcolor{green!10}
NONE_RUBRIC & KNN15 & 0.801 & 0.800 & 0.804 & 0.955 & 0.681 & 0.001 & 0.999 & 0.906 & 1.000 \\
\rowcolor{green!10}
NONE_RUBRIC & GaussianNB & 0.044 & 0.028 & 0.897 & 0.960 & 0.110 & 0.025 & 0.948 & 0.925 & 0.000 \\
\rowcolor{green!10}
NONE_RUBRIC & BernoulliNB & 0.098 & 0.054 & 0.876 & 0.981 & 0.469 & 0.017 & 0.971 & 0.943 & 0.252 \\
\rowcolor{green!10}
NONE_RUBRIC & ComplementNB & 0.079 & 0.051 & 0.903 & 0.966 & 0.665 & 0.208 & 0.966 & 0.936 & 0.477 \\
\rowcolor{green!10}
NONE_RUBRIC & DecisionTree & 0.599 & 0.493 & 0.776 & 0.867 & 0.364 & 0.002 & 0.998 & 0.872 & 1.000 \\
\rowcolor{green!10}
NONE_RUBRIC & ExtraTrees & 0.259 & 1.000 & 0.146 & 0.966 & 0.890 & 0.000 & 0.999 & 0.588 & 1.000 \\
\rowcolor{green!10}
NONE_RUBRIC & HistGradientBoosting & 0.693 & 0.548 & 0.863 & 0.986 & 0.463 & 0.001 & 0.999 & 0.937 & 0.543 \\
\rowcolor{green!10}
NONE_RUBRIC & Bagging & 0.782 & 0.779 & 0.770 & 0.964 & 0.806 & 0.001 & 0.999 & 0.871 & 0.560 \\
\rowcolor{green!10}
NONE_RUBRIC & LDA & 0.060 & 0.029 & 0.894 & 0.956 & 0.351 & 0.014 & 0.960 & 0.932 & 0.174 \\
\rowcolor{green!10}
NONE_RUBRIC & QDA & 0.132 & 0.067 & 0.855 & 0.942 & 0.309 & 0.028 & 0.979 & 0.918 & 0.853 \\
\rowcolor{green!10}
NONE_RUBRIC & MLP & 0.802 & 0.828 & 0.824 & 0.975 & 0.867 & 0.001 & 0.999 & 0.902 & 0.950 \\
\rowcolor{green!10}
NONE_RUBRIC & PassiveAggressive & 0.179 & 0.113 & 0.877 & 0.958 & 0.706 & 0.010 & 0.986 & 0.945 & 0.417 \\
\rowcolor{green!10}
NONE_RUBRIC & RidgeClassifier & 0.056 & 0.049 & 0.905 & 0.972 & 0.415 & 0.026 & 0.962 & 0.927 & 0.413 \\
\rowcolor{green!10}
NONE_RUBRIC & NearestCentroid & 0.184 & 0.133 & 0.890 & 0.983 & 0.716 & 0.001 & 0.988 & 0.945 & 0.000 \\
\rowcolor{green!10}
NONE_RUBRIC & LightGBM & 0.802 & 0.727 & 0.877 & 0.959 & 0.812 & 0.001 & 0.999 & 0.934 & 0.427 \\
\rowcolor{green!10}
NONE_RUBRIC & XGBoost & 0.854 & 0.856 & 0.841 & 0.997 & 0.884 & 0.001 & 0.999 & 0.928 & 0.847 \\
\rowcolor{green!10}
NONE_RUBRIC & BalancedRandomForest & 0.869 & 0.903 & 0.841 & 0.973 & 0.876 & 0.000 & 1.000 & 0.916 & 0.567 \\
SMOTE & RandomForest & 0.829 & 0.995 & 0.724 & 0.962 & 0.885 & 0.001 & 0.999 & 0.870 & 0.830 \\
SMOTE & LogisticRegression & 0.072 & 0.031 & 0.929 & 0.975 & 0.738 & 0.025 & 0.961 & 0.946 & 0.380 \\
SMOTE & LinearSVC & 0.061 & 0.031 & 0.920 & 0.980 & 0.721 & 0.026 & 0.962 & 0.931 & 0.383 \\
SMOTE & SGDLogistic & 0.065 & 0.031 & 0.920 & 0.972 & 0.712 & 0.024 & 0.959 & 0.950 & 0.362 \\
SMOTE & KNN15 & 0.744 & 0.656 & 0.833 & 0.943 & 0.602 & 0.003 & 0.999 & 0.913 & 1.000 \\
SMOTE & GaussianNB & 0.112 & 0.049 & 0.877 & 0.958 & 0.081 & 0.025 & 0.973 & 0.934 & 0.199 \\
SMOTE & BernoulliNB & 0.061 & 0.022 & 0.891 & 0.959 & 0.588 & 0.006 & 0.950 & 0.922 & 0.044 \\
SMOTE & ComplementNB & 0.057 & 0.041 & 0.871 & 0.989 & 0.681 & 0.179 & 0.962 & 0.943 & 0.450 \\
SMOTE & DecisionTree & 0.529 & 0.398 & 0.772 & 0.897 & 0.307 & 0.002 & 0.998 & 0.890 & 1.000 \\
SMOTE & ExtraTrees & 0.349 & 1.000 & 0.222 & 0.984 & 0.881 & 0.000 & 0.999 & 0.604 & 1.000 \\
SMOTE & HistGradientBoosting & 0.832 & 0.896 & 0.798 & 0.980 & 0.827 & 0.001 & 0.999 & 0.898 & 0.928 \\
SMOTE & Bagging & 0.786 & 0.778 & 0.774 & 0.915 & 0.773 & 0.001 & 0.999 & 0.885 & 0.630 \\
SMOTE & LDA & 0.062 & 0.017 & 0.888 & 0.967 & 0.292 & 0.016 & 0.944 & 0.924 & 0.215 \\
SMOTE & QDA & 0.063 & 0.032 & 0.901 & 0.940 & 0.161 & 0.025 & 0.945 & 0.905 & 0.008 \\
SMOTE & MLP & 0.776 & 0.742 & 0.811 & 0.967 & 0.816 & 0.001 & 0.999 & 0.897 & 0.885 \\
SMOTE & PassiveAggressive & 0.051 & 0.046 & 0.921 & 0.962 & 0.716 & 0.025 & 0.945 & 0.926 & 0.301 \\
SMOTE & RidgeClassifier & 0.056 & 0.039 & 0.890 & 0.943 & 0.293 & 0.038 & 0.945 & 0.926 & 0.426 \\
SMOTE & NearestCentroid & 0.094 & 0.040 & 0.919 & 0.991 & 0.691 & 0.001 & 0.965 & 0.964 & 0.000 \\
SMOTE & LightGBM & 0.743 & 0.634 & 0.882 & 0.967 & 0.828 & 0.002 & 0.999 & 0.937 & 0.745 \\
SMOTE & XGBoost & 0.845 & 0.893 & 0.799 & 0.983 & 0.861 & 0.001 & 0.999 & 0.906 & 0.869 \\
SMOTE & BalancedRandomForest & 0.815 & 0.958 & 0.735 & 0.976 & 0.859 & 0.001 & 0.999 & 0.863 & 0.803 \\
\rowcolor{green!10}
SMOTE_RUBRIC & RandomForest & 0.844 & 0.911 & 0.821 & 0.966 & 0.883 & 0.000 & 1.000 & 0.920 & 0.560 \\
\rowcolor{green!10}
SMOTE_RUBRIC & LogisticRegression & 0.172 & 0.074 & 0.901 & 0.957 & 0.667 & 0.011 & 0.984 & 0.932 & 0.385 \\
\rowcolor{green!10}
SMOTE_RUBRIC & LinearSVC & 0.172 & 0.081 & 0.908 & 0.950 & 0.687 & 0.011 & 0.984 & 0.943 & 0.379 \\
\rowcolor{green!10}
SMOTE_RUBRIC & SGDLogistic & 0.161 & 0.089 & 0.915 & 0.967 & 0.703 & 0.010 & 0.984 & 0.951 & 0.328 \\
\rowcolor{green!10}
SMOTE_RUBRIC & KNN15 & 0.810 & 0.785 & 0.826 & 0.943 & 0.695 & 0.001 & 0.999 & 0.913 & 1.000 \\
\rowcolor{green!10}
SMOTE_RUBRIC & GaussianNB & 0.059 & 0.024 & 0.869 & 0.949 & 0.116 & 0.025 & 0.948 & 0.920 & 0.000 \\
\rowcolor{green!10}
SMOTE_RUBRIC & BernoulliNB & 0.088 & 0.056 & 0.865 & 0.961 & 0.474 & 0.017 & 0.971 & 0.934 & 0.252 \\
\rowcolor{green!10}
SMOTE_RUBRIC & ComplementNB & 0.088 & 0.034 & 0.902 & 0.993 & 0.672 & 0.208 & 0.966 & 0.910 & 0.477 \\
\rowcolor{green!10}
SMOTE_RUBRIC & DecisionTree & 0.618 & 0.495 & 0.766 & 0.890 & 0.390 & 0.002 & 0.998 & 0.889 & 1.000 \\
\rowcolor{green!10}
SMOTE_RUBRIC & ExtraTrees & 0.265 & 1.000 & 0.158 & 0.960 & 0.876 & 0.000 & 0.999 & 0.570 & 1.000 \\
\rowcolor{green!10}
SMOTE_RUBRIC & HistGradientBoosting & 0.690 & 0.553 & 0.870 & 0.972 & 0.468 & 0.001 & 0.999 & 0.920 & 0.543 \\
\rowcolor{green!10}
SMOTE_RUBRIC & Bagging & 0.756 & 0.785 & 0.788 & 0.944 & 0.828 & 0.001 & 0.999 & 0.898 & 0.560 \\
\rowcolor{green!10}
SMOTE_RUBRIC & LDA & 0.079 & 0.026 & 0.880 & 0.981 & 0.346 & 0.014 & 0.960 & 0.938 & 0.174 \\
\rowcolor{green!10}
SMOTE_RUBRIC & QDA & 0.124 & 0.051 & 0.861 & 0.935 & 0.320 & 0.028 & 0.979 & 0.922 & 0.853 \\
\rowcolor{green!10}
SMOTE_RUBRIC & MLP & 0.811 & 0.836 & 0.792 & 0.979 & 0.859 & 0.001 & 0.999 & 0.912 & 0.950 \\
\rowcolor{green!10}
SMOTE_RUBRIC & PassiveAggressive & 0.178 & 0.102 & 0.889 & 0.970 & 0.696 & 0.010 & 0.986 & 0.958 & 0.417 \\
\rowcolor{green!10}
SMOTE_RUBRIC & RidgeClassifier & 0.055 & 0.032 & 0.874 & 0.966 & 0.411 & 0.026 & 0.962 & 0.938 & 0.413 \\
\rowcolor{green!10}
SMOTE_RUBRIC & NearestCentroid & 0.196 & 0.127 & 0.878 & 0.974 & 0.684 & 0.001 & 0.988 & 0.954 & 0.000 \\
\rowcolor{green!10}
SMOTE_RUBRIC & LightGBM & 0.804 & 0.736 & 0.888 & 0.973 & 0.798 & 0.001 & 0.999 & 0.946 & 0.427 \\
\rowcolor{green!10}
SMOTE_RUBRIC & XGBoost & 0.862 & 0.859 & 0.837 & 0.982 & 0.898 & 0.001 & 0.999 & 0.924 & 0.847 \\
\rowcolor{green!10}
SMOTE_RUBRIC & BalancedRandomForest & 0.863 & 0.902 & 0.863 & 0.959 & 0.862 & 0.000 & 1.000 & 0.902 & 0.567 \\
ADASYN & RandomForest & 0.772 & 0.990 & 0.658 & 0.971 & 0.860 & 0.001 & 0.999 & 0.824 & 0.850 \\
ADASYN & LogisticRegression & 0.023 & 0.032 & 0.930 & 0.974 & 0.728 & 0.066 & 0.889 & 0.900 & 0.409 \\
ADASYN & LinearSVC & 0.032 & 0.009 & 0.930 & 0.981 & 0.717 & 0.072 & 0.864 & 0.923 & 0.389 \\
ADASYN & SGDLogistic & 0.029 & 0.023 & 0.936 & 0.972 & 0.744 & 0.066 & 0.878 & 0.902 & 0.383 \\
ADASYN & KNN15 & 0.722 & 0.662 & 0.811 & 0.949 & 0.584 & 0.003 & 0.999 & 0.909 & 1.000 \\
ADASYN & GaussianNB & 0.014 & 0.018 & 0.981 & 0.944 & 0.084 & 0.040 & 0.610 & 0.800 & 0.000 \\
ADASYN & BernoulliNB & 0.021 & 0.000 & 0.964 & 0.966 & 0.052 & 0.083 & 0.841 & 0.890 & 0.353 \\
ADASYN & ComplementNB & 0.028 & 0.016 & 0.948 & 0.979 & 0.598 & 0.239 & 0.829 & 0.906 & 0.496 \\
ADASYN & DecisionTree & 0.457 & 0.354 & 0.726 & 0.866 & 0.243 & 0.003 & 0.997 & 0.850 & 1.000 \\
ADASYN & ExtraTrees & 0.262 & 0.982 & 0.146 & 0.941 & 0.892 & 0.000 & 0.999 & 0.578 & 1.000 \\
ADASYN & HistGradientBoosting & 0.715 & 0.644 & 0.796 & 0.927 & 0.556 & 0.002 & 0.999 & 0.890 & 0.851 \\
ADASYN & Bagging & 0.637 & 0.571 & 0.742 & 0.938 & 0.717 & 0.001 & 0.999 & 0.849 & 0.620 \\
ADASYN & LDA & 0.019 & 0.005 & 0.943 & 0.972 & 0.243 & 0.077 & 0.797 & 0.867 & 0.322 \\
ADASYN & QDA & 0.049 & 0.031 & 0.947 & 0.948 & 0.214 & 0.031 & 0.934 & 0.931 & 0.097 \\
ADASYN & MLP & 0.750 & 0.750 & 0.772 & 0.974 & 0.825 & 0.001 & 0.999 & 0.878 & 0.909 \\
ADASYN & PassiveAggressive & 0.025 & 0.015 & 0.913 & 0.960 & 0.685 & 0.079 & 0.890 & 0.897 & 0.447 \\
ADASYN & RidgeClassifier & 0.002 & 0.024 & 0.955 & 0.956 & 0.267 & 0.096 & 0.799 & 0.860 & 0.387 \\
ADASYN & NearestCentroid & 0.020 & 0.000 & 0.959 & 0.997 & 0.638 & 0.011 & 0.868 & 0.907 & 0.003 \\
ADASYN & LightGBM & 0.759 & 0.684 & 0.843 & 0.973 & 0.822 & 0.002 & 0.999 & 0.903 & 0.859 \\
ADASYN & XGBoost & 0.851 & 0.961 & 0.760 & 0.983 & 0.849 & 0.001 & 1.000 & 0.895 & 0.968 \\
ADASYN & BalancedRandomForest & 0.771 & 0.973 & 0.636 & 0.985 & 0.879 & 0.001 & 0.999 & 0.822 & 0.837 \\
\rowcolor{green!10}
ADASYN_RUBRIC & RandomForest & 0.860 & 0.899 & 0.814 & 0.966 & 0.869 & 0.000 & 1.000 & 0.894 & 0.560 \\
\rowcolor{green!10}
ADASYN_RUBRIC & LogisticRegression & 0.183 & 0.070 & 0.897 & 0.957 & 0.673 & 0.011 & 0.984 & 0.938 & 0.385 \\
\rowcolor{green!10}
ADASYN_RUBRIC & LinearSVC & 0.161 & 0.086 & 0.904 & 0.966 & 0.707 & 0.011 & 0.984 & 0.933 & 0.379 \\
\rowcolor{green!10}
ADASYN_RUBRIC & SGDLogistic & 0.164 & 0.076 & 0.900 & 0.981 & 0.692 & 0.010 & 0.984 & 0.944 & 0.328 \\
\rowcolor{green!10}
ADASYN_RUBRIC & KNN15 & 0.799 & 0.791 & 0.803 & 0.948 & 0.716 & 0.001 & 0.999 & 0.921 & 1.000 \\
\rowcolor{green!10}
ADASYN_RUBRIC & GaussianNB & 0.036 & 0.032 & 0.892 & 0.967 & 0.117 & 0.025 & 0.948 & 0.899 & 0.000 \\
\rowcolor{green!10}
ADASYN_RUBRIC & BernoulliNB & 0.094 & 0.041 & 0.884 & 0.976 & 0.434 & 0.017 & 0.971 & 0.926 & 0.252 \\
\rowcolor{green!10}
ADASYN_RUBRIC & ComplementNB & 0.085 & 0.039 & 0.914 & 0.989 & 0.686 & 0.208 & 0.966 & 0.936 & 0.477 \\
\rowcolor{green!10}
ADASYN_RUBRIC & DecisionTree & 0.627 & 0.486 & 0.776 & 0.894 & 0.384 & 0.002 & 0.998 & 0.889 & 1.000 \\
\rowcolor{green!10}
ADASYN_RUBRIC & ExtraTrees & 0.264 & 0.999 & 0.161 & 0.970 & 0.889 & 0.000 & 0.999 & 0.579 & 1.000 \\
\rowcolor{green!10}
ADASYN_RUBRIC & HistGradientBoosting & 0.678 & 0.557 & 0.882 & 0.964 & 0.472 & 0.001 & 0.999 & 0.931 & 0.543 \\
\rowcolor{green!10}
ADASYN_RUBRIC & Bagging & 0.781 & 0.768 & 0.785 & 0.964 & 0.812 & 0.001 & 0.999 & 0.889 & 0.560 \\
\rowcolor{green!10}
ADASYN_RUBRIC & LDA & 0.059 & 0.042 & 0.871 & 0.949 & 0.328 & 0.014 & 0.960 & 0.916 & 0.174 \\
\rowcolor{green!10}
ADASYN_RUBRIC & QDA & 0.135 & 0.061 & 0.872 & 0.934 & 0.312 & 0.028 & 0.979 & 0.934 & 0.853 \\
\rowcolor{green!10}
ADASYN_RUBRIC & MLP & 0.822 & 0.815 & 0.808 & 0.967 & 0.840 & 0.001 & 0.999 & 0.903 & 0.950 \\
\rowcolor{green!10}
ADASYN_RUBRIC & PassiveAggressive & 0.185 & 0.097 & 0.901 & 0.959 & 0.694 & 0.010 & 0.986 & 0.961 & 0.417 \\
\rowcolor{green!10}
ADASYN_RUBRIC & RidgeClassifier & 0.066 & 0.029 & 0.875 & 0.967 & 0.426 & 0.026 & 0.962 & 0.925 & 0.413 \\
\rowcolor{green!10}
ADASYN_RUBRIC & NearestCentroid & 0.212 & 0.106 & 0.877 & 0.980 & 0.711 & 0.001 & 0.988 & 0.931 & 0.000 \\
\rowcolor{green!10}
ADASYN_RUBRIC & LightGBM & 0.786 & 0.723 & 0.888 & 0.979 & 0.822 & 0.001 & 0.999 & 0.923 & 0.427 \\
\rowcolor{green!10}
ADASYN_RUBRIC & XGBoost & 0.853 & 0.867 & 0.847 & 0.999 & 0.865 & 0.001 & 0.999 & 0.905 & 0.847 \\
\rowcolor{green!10}
ADASYN_RUBRIC & BalancedRandomForest & 0.890 & 0.901 & 0.844 & 0.964 & 0.877 & 0.000 & 1.000 & 0.902 & 0.567 \\
BORDERLINE_SMOTE & RandomForest & 0.841 & 0.921 & 0.786 & 0.945 & 0.879 & 0.000 & 1.000 & 0.895 & 0.540 \\
BORDERLINE_SMOTE & LogisticRegression & 0.150 & 0.088 & 0.868 & 0.957 & 0.688 & 0.011 & 0.984 & 0.931 & 0.384 \\
BORDERLINE_SMOTE & LinearSVC & 0.151 & 0.081 & 0.887 & 0.967 & 0.681 & 0.012 & 0.983 & 0.915 & 0.374 \\
BORDERLINE_SMOTE & SGDLogistic & 0.153 & 0.084 & 0.893 & 0.945 & 0.700 & 0.011 & 0.984 & 0.950 & 0.390 \\
BORDERLINE_SMOTE & KNN15 & 0.742 & 0.854 & 0.685 & 0.955 & 0.732 & 0.001 & 0.999 & 0.837 & 1.000 \\
BORDERLINE_SMOTE & GaussianNB & 0.052 & 0.034 & 0.873 & 0.938 & 0.102 & 0.023 & 0.944 & 0.912 & 0.000 \\
BORDERLINE_SMOTE & BernoulliNB & 0.061 & 0.032 & 0.873 & 0.960 & 0.174 & 0.021 & 0.961 & 0.936 & 0.186 \\
BORDERLINE_SMOTE & ComplementNB & 0.081 & 0.034 & 0.895 & 0.985 & 0.640 & 0.212 & 0.962 & 0.939 & 0.490 \\
BORDERLINE_SMOTE & DecisionTree & 0.618 & 0.563 & 0.706 & 0.850 & 0.390 & 0.001 & 0.999 & 0.849 & 1.000 \\
BORDERLINE_SMOTE & ExtraTrees & 0.201 & 0.977 & 0.097 & 0.957 & 0.872 & 0.000 & 0.998 & 0.542 & 1.000 \\
BORDERLINE_SMOTE & HistGradientBoosting & 0.748 & 0.723 & 0.788 & 0.970 & 0.723 & 0.001 & 0.999 & 0.866 & 0.436 \\
BORDERLINE_SMOTE & Bagging & 0.728 & 0.786 & 0.685 & 0.917 & 0.748 & 0.001 & 0.999 & 0.840 & 0.540 \\
BORDERLINE_SMOTE & LDA & 0.068 & 0.047 & 0.855 & 0.944 & 0.174 & 0.019 & 0.953 & 0.903 & 0.188 \\
BORDERLINE_SMOTE & QDA & 0.128 & 0.074 & 0.863 & 0.911 & 0.302 & 0.018 & 0.982 & 0.915 & 0.656 \\
BORDERLINE_SMOTE & MLP & 0.810 & 0.806 & 0.831 & 0.988 & 0.828 & 0.001 & 0.999 & 0.907 & 0.832 \\
BORDERLINE_SMOTE & PassiveAggressive & 0.156 & 0.081 & 0.880 & 0.930 & 0.695 & 0.012 & 0.982 & 0.931 & 0.376 \\
BORDERLINE_SMOTE & RidgeClassifier & 0.043 & 0.062 & 0.867 & 0.945 & 0.144 & 0.029 & 0.953 & 0.903 & 0.373 \\
BORDERLINE_SMOTE & NearestCentroid & 0.182 & 0.112 & 0.873 & 0.951 & 0.624 & 0.001 & 0.986 & 0.931 & 0.000 \\
BORDERLINE_SMOTE & LightGBM & 0.793 & 0.740 & 0.850 & 0.961 & 0.680 & 0.001 & 0.999 & 0.925 & 0.411 \\
BORDERLINE_SMOTE & XGBoost & 0.850 & 0.860 & 0.825 & 0.962 & 0.874 & 0.000 & 0.999 & 0.912 & 0.781 \\
BORDERLINE_SMOTE & BalancedRandomForest & 0.842 & 0.934 & 0.776 & 0.977 & 0.855 & 0.000 & 1.000 & 0.877 & 0.573 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & RandomForest & 0.862 & 0.921 & 0.847 & 0.972 & 0.914 & 0.020 & 1.000 & 0.942 & 0.580 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & LogisticRegression & 0.189 & 0.103 & 0.913 & 0.949 & 0.684 & 0.031 & 0.984 & 0.960 & 0.405 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & LinearSVC & 0.182 & 0.093 & 0.932 & 0.985 & 0.712 & 0.031 & 0.984 & 0.961 & 0.399 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & SGDLogistic & 0.184 & 0.102 & 0.941 & 0.967 & 0.725 & 0.030 & 0.984 & 0.968 & 0.348 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & KNN15 & 0.823 & 0.793 & 0.833 & 0.945 & 0.730 & 0.021 & 0.999 & 0.930 & 1.020 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & GaussianNB & 0.069 & 0.066 & 0.903 & 0.940 & 0.152 & 0.045 & 0.948 & 0.948 & 0.020 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & BernoulliNB & 0.117 & 0.079 & 0.912 & 0.988 & 0.484 & 0.037 & 0.971 & 0.947 & 0.272 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & ComplementNB & 0.108 & 0.064 & 0.944 & 0.964 & 0.709 & 0.228 & 0.966 & 0.951 & 0.497 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & DecisionTree & 0.615 & 0.531 & 0.780 & 0.866 & 0.406 & 0.022 & 0.998 & 0.906 & 1.020 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & ExtraTrees & 0.304 & 1.020 & 0.169 & 0.974 & 0.903 & 0.020 & 0.999 & 0.585 & 1.020 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & HistGradientBoosting & 0.699 & 0.559 & 0.895 & 1.000 & 0.480 & 0.021 & 0.999 & 0.959 & 0.563 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & Bagging & 0.790 & 0.813 & 0.792 & 0.961 & 0.825 & 0.021 & 0.999 & 0.912 & 0.580 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & LDA & 0.098 & 0.062 & 0.899 & 0.966 & 0.361 & 0.034 & 0.960 & 0.942 & 0.194 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & QDA & 0.134 & 0.076 & 0.877 & 0.937 & 0.333 & 0.048 & 0.979 & 0.942 & 0.873 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & MLP & 0.842 & 0.841 & 0.818 & 0.984 & 0.864 & 0.021 & 0.999 & 0.904 & 0.970 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & PassiveAggressive & 0.209 & 0.110 & 0.918 & 0.967 & 0.727 & 0.030 & 0.986 & 0.956 & 0.437 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & RidgeClassifier & 0.087 & 0.045 & 0.910 & 0.966 & 0.449 & 0.046 & 0.962 & 0.946 & 0.433 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & NearestCentroid & 0.227 & 0.141 & 0.923 & 0.977 & 0.715 & 0.021 & 0.988 & 0.959 & 0.020 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & LightGBM & 0.824 & 0.774 & 0.888 & 0.974 & 0.853 & 0.021 & 0.999 & 0.948 & 0.447 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & XGBoost & 0.875 & 0.853 & 0.877 & 0.975 & 0.886 & 0.021 & 0.999 & 0.956 & 0.867 \\
\rowcolor{green!10}
BORDERLINE_SMOTE_RUBRIC & BalancedRandomForest & 0.907 & 0.927 & 0.855 & 0.957 & 0.891 & 0.020 & 1.000 & 0.930 & 0.587 \\
SVM_SMOTE & RandomForest & 0.876 & 0.906 & 0.846 & 0.935 & 0.863 & 0.000 & 1.000 & 0.933 & 0.540 \\
SVM_SMOTE & LogisticRegression & 0.164 & 0.090 & 0.905 & 0.956 & 0.687 & 0.008 & 0.985 & 0.946 & 0.305 \\
SVM_SMOTE & LinearSVC & 0.145 & 0.078 & 0.887 & 0.952 & 0.694 & 0.008 & 0.983 & 0.934 & 0.237 \\
SVM_SMOTE & SGDLogistic & 0.165 & 0.087 & 0.902 & 0.944 & 0.694 & 0.009 & 0.985 & 0.959 & 0.337 \\
SVM_SMOTE & KNN15 & 0.833 & 0.852 & 0.818 & 0.950 & 0.770 & 0.001 & 0.999 & 0.896 & 1.000 \\
SVM_SMOTE & GaussianNB & 0.039 & 0.010 & 0.913 & 0.976 & 0.087 & 0.027 & 0.914 & 0.920 & 0.000 \\
SVM_SMOTE & BernoulliNB & 0.097 & 0.052 & 0.891 & 0.975 & 0.556 & 0.011 & 0.971 & 0.939 & 0.128 \\
SVM_SMOTE & ComplementNB & 0.120 & 0.059 & 0.912 & 0.963 & 0.697 & 0.190 & 0.976 & 0.925 & 0.463 \\
SVM_SMOTE & DecisionTree & 0.700 & 0.589 & 0.851 & 0.918 & 0.519 & 0.001 & 0.999 & 0.942 & 1.000 \\
SVM_SMOTE & ExtraTrees & 0.354 & 0.991 & 0.199 & 0.975 & 0.886 & 0.000 & 0.999 & 0.600 & 1.000 \\
SVM_SMOTE & HistGradientBoosting & 0.860 & 0.853 & 0.861 & 0.960 & 0.861 & 0.000 & 1.000 & 0.936 & 0.608 \\
SVM_SMOTE & Bagging & 0.867 & 0.831 & 0.852 & 0.946 & 0.824 & 0.001 & 0.999 & 0.931 & 0.540 \\
SVM_SMOTE & LDA & 0.074 & 0.040 & 0.892 & 0.968 & 0.261 & 0.011 & 0.957 & 0.926 & 0.155 \\
SVM_SMOTE & QDA & 0.059 & 0.025 & 0.900 & 0.953 & 0.153 & 0.028 & 0.958 & 0.931 & 0.017 \\
SVM_SMOTE & MLP & 0.760 & 0.701 & 0.871 & 0.971 & 0.872 & 0.001 & 0.999 & 0.936 & 0.603 \\
SVM_SMOTE & PassiveAggressive & 0.204 & 0.120 & 0.882 & 0.946 & 0.747 & 0.007 & 0.988 & 0.920 & 0.347 \\
SVM_SMOTE & RidgeClassifier & 0.069 & 0.020 & 0.890 & 0.957 & 0.257 & 0.027 & 0.959 & 0.942 & 0.392 \\
SVM_SMOTE & NearestCentroid & 0.201 & 0.114 & 0.892 & 0.983 & 0.669 & 0.001 & 0.987 & 0.921 & 0.000 \\
SVM_SMOTE & LightGBM & 0.795 & 0.734 & 0.841 & 0.931 & 0.838 & 0.001 & 0.999 & 0.934 & 0.464 \\
SVM_SMOTE & XGBoost & 0.862 & 0.864 & 0.874 & 0.982 & 0.864 & 0.000 & 1.000 & 0.945 & 0.759 \\
SVM_SMOTE & BalancedRandomForest & 0.875 & 0.915 & 0.849 & 0.961 & 0.882 & 0.000 & 1.000 & 0.912 & 0.573 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & RandomForest & 0.860 & 0.901 & 0.821 & 0.967 & 0.887 & 0.020 & 1.000 & 0.924 & 0.580 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & LogisticRegression & 0.180 & 0.094 & 0.933 & 0.958 & 0.685 & 0.031 & 0.984 & 0.950 & 0.405 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & LinearSVC & 0.187 & 0.108 & 0.936 & 0.976 & 0.694 & 0.031 & 0.984 & 0.959 & 0.399 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & SGDLogistic & 0.184 & 0.111 & 0.912 & 0.959 & 0.715 & 0.030 & 0.984 & 0.958 & 0.348 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & KNN15 & 0.808 & 0.795 & 0.832 & 0.944 & 0.704 & 0.021 & 0.999 & 0.936 & 1.020 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & GaussianNB & 0.077 & 0.055 & 0.911 & 0.966 & 0.120 & 0.045 & 0.948 & 0.951 & 0.020 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & BernoulliNB & 0.118 & 0.053 & 0.901 & 0.971 & 0.443 & 0.037 & 0.971 & 0.958 & 0.272 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & ComplementNB & 0.096 & 0.064 & 0.935 & 0.979 & 0.698 & 0.228 & 0.966 & 0.952 & 0.497 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & DecisionTree & 0.624 & 0.505 & 0.805 & 0.882 & 0.418 & 0.022 & 0.998 & 0.900 & 1.020 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & ExtraTrees & 0.286 & 1.013 & 0.171 & 0.957 & 0.912 & 0.020 & 0.999 & 0.580 & 1.020 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & HistGradientBoosting & 0.683 & 0.568 & 0.890 & 0.969 & 0.481 & 0.021 & 0.999 & 0.950 & 0.563 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & Bagging & 0.805 & 0.789 & 0.792 & 0.934 & 0.827 & 0.021 & 0.999 & 0.922 & 0.580 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & LDA & 0.097 & 0.053 & 0.900 & 0.978 & 0.365 & 0.034 & 0.960 & 0.960 & 0.194 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & QDA & 0.154 & 0.097 & 0.887 & 0.919 & 0.325 & 0.048 & 0.979 & 0.931 & 0.873 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & MLP & 0.845 & 0.837 & 0.844 & 0.968 & 0.872 & 0.021 & 0.999 & 0.917 & 0.970 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & PassiveAggressive & 0.183 & 0.127 & 0.913 & 0.953 & 0.727 & 0.030 & 0.986 & 0.962 & 0.437 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & RidgeClassifier & 0.086 & 0.048 & 0.910 & 0.972 & 0.452 & 0.046 & 0.962 & 0.948 & 0.433 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & NearestCentroid & 0.223 & 0.137 & 0.908 & 0.973 & 0.713 & 0.021 & 0.988 & 0.950 & 0.020 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & LightGBM & 0.825 & 0.769 & 0.909 & 0.987 & 0.836 & 0.021 & 0.999 & 0.963 & 0.447 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & XGBoost & 0.872 & 0.842 & 0.892 & 0.976 & 0.888 & 0.021 & 0.999 & 0.939 & 0.867 \\
\rowcolor{green!10}
SVM_SMOTE_RUBRIC & BalancedRandomForest & 0.926 & 0.913 & 0.851 & 0.962 & 0.884 & 0.020 & 1.000 & 0.938 & 0.587 \\
KMEANS_SMOTE & RandomForest & 0.861 & 0.905 & 0.811 & 0.953 & 0.866 & 0.000 & 1.000 & 0.914 & 0.560 \\
KMEANS_SMOTE & LogisticRegression & 0.176 & 0.088 & 0.908 & 0.977 & 0.674 & 0.011 & 0.984 & 0.941 & 0.385 \\
KMEANS_SMOTE & LinearSVC & 0.168 & 0.091 & 0.905 & 0.951 & 0.699 & 0.011 & 0.984 & 0.937 & 0.379 \\
KMEANS_SMOTE & SGDLogistic & 0.168 & 0.083 & 0.916 & 0.960 & 0.682 & 0.010 & 0.984 & 0.940 & 0.328 \\
KMEANS_SMOTE & KNN15 & 0.797 & 0.785 & 0.822 & 0.955 & 0.705 & 0.001 & 0.999 & 0.907 & 1.000 \\
KMEANS_SMOTE & GaussianNB & 0.063 & 0.027 & 0.884 & 0.969 & 0.109 & 0.025 & 0.948 & 0.914 & 0.000 \\
KMEANS_SMOTE & BernoulliNB & 0.087 & 0.062 & 0.883 & 0.963 & 0.452 & 0.017 & 0.971 & 0.922 & 0.252 \\
KMEANS_SMOTE & ComplementNB & 0.082 & 0.047 & 0.919 & 0.977 & 0.671 & 0.208 & 0.966 & 0.953 & 0.477 \\
KMEANS_SMOTE & DecisionTree & 0.598 & 0.500 & 0.774 & 0.882 & 0.356 & 0.002 & 0.998 & 0.888 & 1.000 \\
KMEANS_SMOTE & ExtraTrees & 0.266 & 0.996 & 0.158 & 0.962 & 0.885 & 0.000 & 0.999 & 0.574 & 1.000 \\
KMEANS_SMOTE & HistGradientBoosting & 0.698 & 0.543 & 0.888 & 0.985 & 0.473 & 0.001 & 0.999 & 0.945 & 0.543 \\
KMEANS_SMOTE & Bagging & 0.763 & 0.773 & 0.797 & 0.970 & 0.810 & 0.001 & 0.999 & 0.889 & 0.560 \\
KMEANS_SMOTE & LDA & 0.078 & 0.041 & 0.902 & 0.955 & 0.341 & 0.014 & 0.960 & 0.936 & 0.174 \\
KMEANS_SMOTE & QDA & 0.107 & 0.062 & 0.874 & 0.917 & 0.320 & 0.028 & 0.979 & 0.927 & 0.853 \\
KMEANS_SMOTE & MLP & 0.810 & 0.826 & 0.804 & 0.974 & 0.833 & 0.001 & 0.999 & 0.902 & 0.950 \\
KMEANS_SMOTE & PassiveAggressive & 0.188 & 0.119 & 0.899 & 0.986 & 0.694 & 0.010 & 0.986 & 0.946 & 0.417 \\
KMEANS_SMOTE & RidgeClassifier & 0.076 & 0.048 & 0.900 & 0.955 & 0.428 & 0.026 & 0.962 & 0.909 & 0.413 \\
KMEANS_SMOTE & NearestCentroid & 0.187 & 0.108 & 0.880 & 0.993 & 0.682 & 0.001 & 0.988 & 0.926 & 0.000 \\
KMEANS_SMOTE & LightGBM & 0.793 & 0.747 & 0.881 & 0.992 & 0.821 & 0.001 & 0.999 & 0.927 & 0.427 \\
KMEANS_SMOTE & XGBoost & 0.854 & 0.843 & 0.843 & 0.977 & 0.863 & 0.001 & 0.999 & 0.925 & 0.847 \\
KMEANS_SMOTE & BalancedRandomForest & 0.860 & 0.881 & 0.837 & 0.965 & 0.877 & 0.000 & 1.000 & 0.936 & 0.567 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & RandomForest & 0.872 & 0.965 & 0.828 & 0.964 & 0.866 & 0.000 & 1.000 & 0.915 & 0.540 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & LogisticRegression & 0.650 & 0.531 & 0.828 & 0.960 & 0.657 & 0.002 & 0.999 & 0.904 & 0.865 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & LinearSVC & 0.618 & 0.529 & 0.786 & 0.959 & 0.648 & 0.002 & 0.998 & 0.882 & 0.896 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & SGDLogistic & 0.634 & 0.507 & 0.792 & 0.965 & 0.524 & 0.002 & 0.998 & 0.869 & 0.433 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & KNN15 & 0.844 & 0.943 & 0.803 & 0.939 & 0.809 & 0.001 & 0.999 & 0.877 & 1.000 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & GaussianNB & 0.030 & 0.029 & 0.914 & 0.947 & 0.103 & 0.019 & 0.943 & 0.903 & 0.000 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & BernoulliNB & 0.124 & 0.063 & 0.950 & 0.952 & 0.596 & 0.003 & 0.978 & 0.932 & 0.001 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & ComplementNB & 0.180 & 0.113 & 0.915 & 0.980 & 0.682 & 0.147 & 0.987 & 0.936 & 0.422 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & DecisionTree & 0.752 & 0.684 & 0.818 & 0.885 & 0.556 & 0.001 & 0.999 & 0.888 & 1.000 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & ExtraTrees & 0.288 & 1.000 & 0.206 & 0.953 & 0.882 & 0.000 & 0.999 & 0.567 & 1.000 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & HistGradientBoosting & 0.754 & 0.734 & 0.831 & 0.917 & 0.677 & 0.001 & 0.999 & 0.900 & 0.393 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & Bagging & 0.835 & 0.852 & 0.825 & 0.946 & 0.815 & 0.001 & 0.999 & 0.887 & 0.540 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & LDA & 0.162 & 0.097 & 0.788 & 0.956 & 0.293 & 0.005 & 0.986 & 0.873 & 0.064 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & QDA & 0.167 & 0.104 & 0.893 & 0.915 & 0.214 & 0.017 & 0.987 & 0.943 & 0.995 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & MLP & 0.784 & 0.796 & 0.807 & 0.979 & 0.846 & 0.001 & 0.999 & 0.878 & 0.831 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & PassiveAggressive & 0.590 & 0.474 & 0.842 & 0.976 & 0.653 & 0.003 & 0.998 & 0.882 & 0.800 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & RidgeClassifier & 0.147 & 0.108 & 0.787 & 0.935 & 0.267 & 0.010 & 0.986 & 0.868 & 0.366 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & NearestCentroid & 0.333 & 0.194 & 0.918 & 0.998 & 0.684 & 0.001 & 0.993 & 0.947 & 0.000 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & LightGBM & 0.829 & 0.836 & 0.836 & 0.979 & 0.856 & 0.000 & 0.999 & 0.928 & 0.481 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & XGBoost & 0.812 & 0.888 & 0.797 & 0.966 & 0.842 & 0.001 & 0.999 & 0.870 & 0.812 \\
\rowcolor{green!10}
KMEANS_SMOTE_RUBRIC & BalancedRandomForest & 0.874 & 0.954 & 0.809 & 0.956 & 0.863 & 0.000 & 1.000 & 0.898 & 0.573 \\
SMOTE_TOMEK & RandomForest & 0.852 & 0.981 & 0.736 & 0.974 & 0.879 & 0.001 & 0.999 & 0.858 & 0.830 \\
SMOTE_TOMEK & LogisticRegression & 0.085 & 0.030 & 0.903 & 0.972 & 0.743 & 0.025 & 0.961 & 0.939 & 0.380 \\
SMOTE_TOMEK & LinearSVC & 0.061 & 0.040 & 0.913 & 0.980 & 0.721 & 0.026 & 0.962 & 0.966 & 0.383 \\
SMOTE_TOMEK & SGDLogistic & 0.067 & 0.033 & 0.922 & 0.960 & 0.713 & 0.024 & 0.959 & 0.924 & 0.362 \\
SMOTE_TOMEK & KNN15 & 0.762 & 0.682 & 0.852 & 0.950 & 0.595 & 0.003 & 0.999 & 0.921 & 1.000 \\
SMOTE_TOMEK & GaussianNB & 0.095 & 0.057 & 0.877 & 0.950 & 0.101 & 0.025 & 0.973 & 0.930 & 0.199 \\
SMOTE_TOMEK & BernoulliNB & 0.062 & 0.040 & 0.882 & 0.958 & 0.561 & 0.006 & 0.950 & 0.930 & 0.044 \\
SMOTE_TOMEK & ComplementNB & 0.083 & 0.034 & 0.907 & 0.968 & 0.671 & 0.179 & 0.962 & 0.926 & 0.450 \\
SMOTE_TOMEK & DecisionTree & 0.516 & 0.392 & 0.771 & 0.884 & 0.306 & 0.002 & 0.998 & 0.895 & 1.000 \\
SMOTE_TOMEK & ExtraTrees & 0.352 & 0.990 & 0.192 & 1.000 & 0.870 & 0.000 & 0.999 & 0.603 & 1.000 \\
SMOTE_TOMEK & HistGradientBoosting & 0.806 & 0.882 & 0.800 & 0.983 & 0.842 & 0.001 & 0.999 & 0.901 & 0.928 \\
SMOTE_TOMEK & Bagging & 0.769 & 0.787 & 0.770 & 0.949 & 0.799 & 0.001 & 0.999 & 0.884 & 0.630 \\
SMOTE_TOMEK & LDA & 0.049 & 0.034 & 0.878 & 0.945 & 0.283 & 0.016 & 0.944 & 0.922 & 0.215 \\
SMOTE_TOMEK & QDA & 0.041 & 0.018 & 0.905 & 0.954 & 0.165 & 0.025 & 0.945 & 0.918 & 0.008 \\
SMOTE_TOMEK & MLP & 0.801 & 0.763 & 0.819 & 0.983 & 0.824 & 0.001 & 0.999 & 0.912 & 0.885 \\
SMOTE_TOMEK & PassiveAggressive & 0.040 & 0.042 & 0.923 & 0.974 & 0.695 & 0.025 & 0.945 & 0.936 & 0.301 \\
SMOTE_TOMEK & RidgeClassifier & 0.049 & 0.031 & 0.875 & 0.979 & 0.290 & 0.038 & 0.945 & 0.928 & 0.426 \\
SMOTE_TOMEK & NearestCentroid & 0.086 & 0.063 & 0.937 & 0.984 & 0.683 & 0.001 & 0.965 & 0.947 & 0.000 \\
SMOTE_TOMEK & LightGBM & 0.762 & 0.644 & 0.884 & 0.973 & 0.816 & 0.002 & 0.999 & 0.921 & 0.745 \\
SMOTE_TOMEK & XGBoost & 0.832 & 0.867 & 0.815 & 0.977 & 0.900 & 0.001 & 0.999 & 0.921 & 0.869 \\
SMOTE_TOMEK & BalancedRandomForest & 0.837 & 0.942 & 0.743 & 0.978 & 0.876 & 0.001 & 0.999 & 0.853 & 0.803 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & RandomForest & 0.856 & 0.914 & 0.806 & 0.960 & 0.861 & 0.000 & 1.000 & 0.902 & 0.560 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & LogisticRegression & 0.154 & 0.097 & 0.883 & 0.963 & 0.666 & 0.011 & 0.984 & 0.935 & 0.385 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & LinearSVC & 0.163 & 0.087 & 0.891 & 0.972 & 0.701 & 0.011 & 0.984 & 0.955 & 0.379 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & SGDLogistic & 0.163 & 0.092 & 0.898 & 0.950 & 0.691 & 0.010 & 0.984 & 0.920 & 0.328 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & KNN15 & 0.794 & 0.773 & 0.819 & 0.935 & 0.675 & 0.001 & 0.999 & 0.939 & 1.000 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & GaussianNB & 0.056 & 0.053 & 0.885 & 0.947 & 0.121 & 0.025 & 0.948 & 0.929 & 0.000 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & BernoulliNB & 0.091 & 0.051 & 0.881 & 0.970 & 0.445 & 0.017 & 0.971 & 0.927 & 0.252 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & ComplementNB & 0.086 & 0.045 & 0.896 & 0.967 & 0.697 & 0.208 & 0.966 & 0.937 & 0.477 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & DecisionTree & 0.609 & 0.504 & 0.780 & 0.860 & 0.391 & 0.002 & 0.998 & 0.885 & 1.000 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & ExtraTrees & 0.281 & 1.000 & 0.152 & 0.968 & 0.871 & 0.000 & 0.999 & 0.582 & 1.000 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & HistGradientBoosting & 0.662 & 0.550 & 0.889 & 1.000 & 0.478 & 0.001 & 0.999 & 0.945 & 0.543 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & Bagging & 0.803 & 0.770 & 0.789 & 0.948 & 0.814 & 0.001 & 0.999 & 0.898 & 0.560 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & LDA & 0.051 & 0.042 & 0.892 & 0.969 & 0.349 & 0.014 & 0.960 & 0.925 & 0.174 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & QDA & 0.122 & 0.085 & 0.873 & 0.932 & 0.319 & 0.028 & 0.979 & 0.921 & 0.853 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & MLP & 0.820 & 0.836 & 0.811 & 0.974 & 0.840 & 0.001 & 0.999 & 0.901 & 0.950 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & PassiveAggressive & 0.180 & 0.114 & 0.904 & 0.969 & 0.693 & 0.010 & 0.986 & 0.940 & 0.417 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & RidgeClassifier & 0.069 & 0.034 & 0.901 & 0.960 & 0.430 & 0.026 & 0.962 & 0.937 & 0.413 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & NearestCentroid & 0.196 & 0.101 & 0.890 & 0.979 & 0.691 & 0.001 & 0.988 & 0.944 & 0.000 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & LightGBM & 0.795 & 0.734 & 0.885 & 0.978 & 0.814 & 0.001 & 0.999 & 0.909 & 0.427 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & XGBoost & 0.841 & 0.847 & 0.846 & 0.976 & 0.867 & 0.001 & 0.999 & 0.930 & 0.847 \\
\rowcolor{green!10}
SMOTE_TOMEK_RUBRIC & BalancedRandomForest & 0.876 & 0.912 & 0.851 & 0.969 & 0.877 & 0.000 & 1.000 & 0.920 & 0.567 \\
SMOTE_ENN & RandomForest & 0.832 & 0.887 & 0.759 & 0.971 & 0.860 & 0.001 & 0.999 & 0.882 & 0.830 \\
SMOTE_ENN & LogisticRegression & 0.068 & 0.054 & 0.936 & 0.963 & 0.726 & 0.025 & 0.961 & 0.936 & 0.392 \\
SMOTE_ENN & LinearSVC & 0.083 & 0.037 & 0.918 & 0.980 & 0.726 & 0.026 & 0.960 & 0.951 & 0.378 \\
SMOTE_ENN & SGDLogistic & 0.081 & 0.036 & 0.904 & 0.961 & 0.746 & 0.024 & 0.963 & 0.950 & 0.392 \\
SMOTE_ENN & KNN15 & 0.688 & 0.545 & 0.879 & 0.948 & 0.493 & 0.004 & 0.999 & 0.930 & 1.000 \\
SMOTE_ENN & GaussianNB & 0.108 & 0.037 & 0.871 & 0.964 & 0.092 & 0.025 & 0.973 & 0.930 & 0.208 \\
SMOTE_ENN & BernoulliNB & 0.049 & 0.038 & 0.896 & 0.970 & 0.557 & 0.006 & 0.950 & 0.909 & 0.044 \\
SMOTE_ENN & ComplementNB & 0.069 & 0.040 & 0.881 & 0.982 & 0.684 & 0.179 & 0.962 & 0.911 & 0.450 \\
SMOTE_ENN & DecisionTree & 0.495 & 0.337 & 0.802 & 0.902 & 0.280 & 0.003 & 0.997 & 0.896 & 1.000 \\
SMOTE_ENN & ExtraTrees & 0.400 & 0.987 & 0.226 & 0.986 & 0.875 & 0.001 & 0.999 & 0.631 & 1.000 \\
SMOTE_ENN & HistGradientBoosting & 0.794 & 0.761 & 0.822 & 0.967 & 0.777 & 0.001 & 0.999 & 0.923 & 0.909 \\
SMOTE_ENN & Bagging & 0.739 & 0.720 & 0.751 & 0.944 & 0.728 & 0.001 & 0.999 & 0.893 & 0.680 \\
SMOTE_ENN & LDA & 0.065 & 0.024 & 0.872 & 0.956 & 0.284 & 0.016 & 0.945 & 0.923 & 0.218 \\
SMOTE_ENN & QDA & 0.047 & 0.012 & 0.906 & 0.944 & 0.170 & 0.025 & 0.945 & 0.927 & 0.006 \\
SMOTE_ENN & MLP & 0.775 & 0.711 & 0.845 & 0.960 & 0.788 & 0.001 & 0.999 & 0.912 & 0.807 \\
SMOTE_ENN & PassiveAggressive & 0.057 & 0.028 & 0.912 & 0.966 & 0.680 & 0.028 & 0.950 & 0.933 & 0.360 \\
SMOTE_ENN & RidgeClassifier & 0.050 & 0.000 & 0.878 & 0.950 & 0.284 & 0.038 & 0.944 & 0.924 & 0.425 \\
SMOTE_ENN & NearestCentroid & 0.096 & 0.044 & 0.928 & 0.978 & 0.680 & 0.001 & 0.965 & 0.955 & 0.000 \\
SMOTE_ENN & LightGBM & 0.718 & 0.590 & 0.888 & 0.982 & 0.782 & 0.002 & 0.999 & 0.955 & 0.724 \\
SMOTE_ENN & XGBoost & 0.773 & 0.743 & 0.784 & 0.985 & 0.857 & 0.001 & 0.999 & 0.905 & 0.868 \\
SMOTE_ENN & BalancedRandomForest & 0.839 & 0.902 & 0.791 & 0.974 & 0.829 & 0.001 & 0.999 & 0.891 & 0.833 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & RandomForest & 0.876 & 0.930 & 0.845 & 0.966 & 0.900 & 0.020 & 1.000 & 0.939 & 0.580 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & LogisticRegression & 0.191 & 0.108 & 0.916 & 0.957 & 0.703 & 0.031 & 0.984 & 0.961 & 0.405 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & LinearSVC & 0.176 & 0.096 & 0.918 & 0.943 & 0.709 & 0.031 & 0.984 & 0.952 & 0.399 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & SGDLogistic & 0.185 & 0.134 & 0.920 & 0.948 & 0.689 & 0.030 & 0.984 & 0.959 & 0.348 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & KNN15 & 0.819 & 0.805 & 0.816 & 0.947 & 0.704 & 0.021 & 0.999 & 0.921 & 1.020 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & GaussianNB & 0.077 & 0.049 & 0.905 & 0.953 & 0.145 & 0.045 & 0.948 & 0.931 & 0.020 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & BernoulliNB & 0.121 & 0.070 & 0.891 & 0.971 & 0.472 & 0.037 & 0.971 & 0.943 & 0.272 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & ComplementNB & 0.096 & 0.066 & 0.918 & 0.994 & 0.689 & 0.228 & 0.966 & 0.949 & 0.497 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & DecisionTree & 0.643 & 0.515 & 0.782 & 0.894 & 0.395 & 0.022 & 0.998 & 0.899 & 1.020 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & ExtraTrees & 0.275 & 1.014 & 0.191 & 0.962 & 0.904 & 0.020 & 0.999 & 0.578 & 1.020 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & HistGradientBoosting & 0.682 & 0.562 & 0.904 & 0.990 & 0.491 & 0.021 & 0.999 & 0.960 & 0.563 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & Bagging & 0.813 & 0.797 & 0.800 & 0.949 & 0.830 & 0.021 & 0.999 & 0.913 & 0.580 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & LDA & 0.099 & 0.052 & 0.913 & 0.957 & 0.357 & 0.034 & 0.960 & 0.936 & 0.194 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & QDA & 0.150 & 0.079 & 0.901 & 0.925 & 0.331 & 0.048 & 0.979 & 0.950 & 0.873 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & MLP & 0.841 & 0.844 & 0.835 & 0.972 & 0.859 & 0.021 & 0.999 & 0.932 & 0.970 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & PassiveAggressive & 0.197 & 0.116 & 0.919 & 0.956 & 0.736 & 0.030 & 0.986 & 0.946 & 0.437 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & RidgeClassifier & 0.086 & 0.074 & 0.901 & 0.965 & 0.436 & 0.046 & 0.962 & 0.938 & 0.433 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & NearestCentroid & 0.218 & 0.105 & 0.915 & 0.978 & 0.726 & 0.021 & 0.988 & 0.950 & 0.020 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & LightGBM & 0.813 & 0.766 & 0.901 & 0.975 & 0.853 & 0.021 & 0.999 & 0.949 & 0.447 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & XGBoost & 0.877 & 0.879 & 0.876 & 0.987 & 0.907 & 0.021 & 0.999 & 0.952 & 0.867 \\
\rowcolor{green!10}
SMOTE_ENN_RUBRIC & BalancedRandomForest & 0.886 & 0.900 & 0.863 & 0.971 & 0.888 & 0.020 & 1.000 & 0.936 & 0.587 \\
\bottomrule
\end{longtable}
